On Finding Inconsistencies in Documents

Professionals in academia, law, and finance audit their documents because inconsistencies can result in monetary, reputational, and scientific costs. Language models (LMs) have the potential to dramatically speed up this auditing process. To understand their abilities, we introduce a benchmark, FIND (Finding INconsistencies in Documents), where each example is a document with an inconsistency inserted manually by a domain expert. Despite the documents being long, technical, and complex, the best-performing model (gpt-5) recovered 64% of the inserted inconsistencies. Surprisingly, gpt-5 also found undiscovered inconsistencies present in the original documents. For example, on 50 arXiv papers, we judged 136 out of 196 of the model's suggestions to be legitimate inconsistencies missed by the original authors. However, despite these findings, even the best models miss almost half of the inconsistencies in FIND, demonstrating that inconsistency detection is still a challenging task.

==> figures_pgf/evidence_sm.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.3cm,
        vertical sep=0.55cm
    },
    width=6cm,
    height=5.25cm,
    ytick=\empty,
    yticklabels=\empty,
    axis lines=box
]
\nextgroupplot[
    title={\BLS{}},
    title style={yshift=-5pt},
    xmin=0, xmax=5,
    xtick={0,1,2,3,4,5},
    ymin=-4.00, ymax=78.00,
    xticklabels=\empty
]
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,0.000) (6.528700,0.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0624,0.0000) (0.0711,0.0000) (4.3748,0.0000) (4.3752,0.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.5,0.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,1.000) (5.889700,1.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1566,1.0000) (0.1580,1.0000) (0.1586,1.0000) (0.1592,1.0000) (0.1621,1.0000) (0.1671,1.0000) (0.1687,1.0000) (0.1692,1.0000) (0.1697,1.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.9,1.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,2.000) (5.426400,2.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5280,2.0000) (0.5352,2.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.4,2.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,3.000) (4.066000,3.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1143,3.0000) (0.1148,3.0000) (0.4860,3.0000) (0.4865,3.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.1,3.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,4.000) (4.036600,4.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1340,4.0000) (0.1386,4.0000) (0.1438,4.0000) (0.1454,4.0000) (0.7701,4.0000) (0.7796,4.0000) (0.7832,4.0000) (0.7847,4.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.0,4.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,5.000) (3.870700,5.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0149,5.0000) (0.0467,5.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.9,5.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,6.000) (3.828600,6.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0683,6.0000) (0.0691,6.0000) (0.0694,6.0000) (0.0698,6.0000) (2.0033,6.0000) (2.0037,6.0000) (2.0055,6.0000) (2.0083,6.0000) (2.0181,6.0000) (2.0256,6.0000) (2.0271,6.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.8,6.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,7.000) (3.684200,7.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0761,7.0000) (0.0764,7.0000) (0.0782,7.0000) (0.0795,7.0000) (0.0847,7.0000) (0.0851,7.0000) (0.0901,7.0000) (0.0926,7.0000) (0.0952,7.0000) (0.6477,7.0000) (0.6481,7.0000) (0.6499,7.0000) (0.6503,7.0000) (0.6506,7.0000) (0.6516,7.0000) (0.6518,7.0000) (0.8564,7.0000) (0.8567,7.0000) (0.8573,7.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.7,7.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,8.000) (2.866700,8.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0413,8.0000) (0.3119,8.0000) (0.3186,8.0000) (0.3208,8.0000) (0.3238,8.0000) (0.3982,8.0000) (0.4005,8.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.9,8.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,9.000) (2.787400,9.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0179,9.0000) (0.0711,9.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.8,9.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,10.000) (2.603100,10.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3366,10.0000) (0.3486,10.0000) (0.3504,10.0000) (0.3524,10.0000) (0.3531,10.0000) (0.3568,10.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.6,10.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,11.000) (2.599300,11.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1131,11.0000) (0.1155,11.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.6,11.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,12.000) (2.406500,12.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0509,12.0000) (0.0526,12.0000) (0.0537,12.0000) (0.0564,12.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.4,12.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,13.000) (2.144200,13.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0268,13.0000) (0.0285,13.0000) (0.0302,13.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.1,13.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,14.000) (1.939800,14.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0344,14.0000) (0.0379,14.0000) (0.0385,14.0000) (1.1866,14.0000) (1.1890,14.0000) (1.1895,14.0000) (1.1912,14.0000) (1.1958,14.0000) (1.1974,14.0000) (1.1993,14.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.9,14.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,15.000) (1.474800,15.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2665,15.0000) (0.2755,15.0000) (0.2775,15.0000) (0.2886,15.0000) (0.2904,15.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.5,15.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,16.000) (1.384300,16.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0830,16.0000) (0.0835,16.0000) (0.0840,16.0000) (0.0882,16.0000) (0.4778,16.0000) (0.5547,16.0000) (0.5557,16.0000) (0.5619,16.0000) (0.5703,16.0000) (0.5727,16.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,16.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,17.000) (1.192400,17.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0118,17.0000) (0.0143,17.0000) (0.0153,17.0000) (1.1456,17.0000) (1.1472,17.0000) (1.1542,17.0000) (1.1558,17.0000) (1.1673,17.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,17.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,18.000) (1.168400,18.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0336,18.0000) (0.0359,18.0000) (0.0585,18.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,18.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,19.000) (1.113800,19.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1023,19.0000) (0.1030,19.0000) (0.1036,19.0000) (0.1044,19.0000) (0.2663,19.0000) (0.4024,19.0000) (0.4052,19.0000) (0.4108,19.0000) (0.4669,19.0000) (0.4694,19.0000) (0.4714,19.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,19.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,20.000) (1.097000,20.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1209,20.0000) (0.1255,20.0000) (0.1257,20.0000) (0.1302,20.0000) (0.8399,20.0000) (0.8403,20.0000) (0.8434,20.0000) (0.8449,20.0000) (0.8493,20.0000) (0.9574,20.0000) (0.9635,20.0000) (0.9645,20.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,20.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,21.000) (1.027800,21.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0089,21.0000) (0.0168,21.0000) (0.0183,21.0000) (0.4426,21.0000) (0.4443,21.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.0,21.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,22.000) (1.000700,22.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9785,22.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.0,22.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,23.000) (0.854400,23.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1490,23.0000) (0.1665,23.0000) (0.1668,23.0000) (0.1689,23.0000) (0.1732,23.0000) (0.1760,23.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,23.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,24.000) (0.834700,24.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5768,24.0000) (0.5938,24.0000) (0.6318,24.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.8,24.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,25.000) (0.748600,25.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1673,25.0000) (0.1699,25.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,25.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,26.000) (0.724200,26.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1848,26.0000) (0.3990,26.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,26.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,27.000) (0.665900,27.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1171,27.0000) (0.1186,27.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,27.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,28.000) (0.595100,28.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5703,28.0000) (0.5896,28.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,28.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,29.000) (0.551200,29.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0044,29.0000) (0.0171,29.0000) (0.0188,29.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,29.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,30.000) (0.515000,30.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0132,30.0000) (0.0146,30.0000) (0.0158,30.0000) (0.0175,30.0000) (0.0180,30.0000) (0.0262,30.0000) (0.0267,30.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,30.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,31.000) (0.473500,31.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1058,31.0000) (0.1174,31.0000) (0.1176,31.0000) (0.1396,31.0000) (0.1399,31.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,31.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,32.000) (0.471000,32.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0021,32.0000) (0.0058,32.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,32.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,33.000) (0.456900,33.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0126,33.0000) (0.0149,33.0000) (0.3638,33.0000) (0.3642,33.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,33.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,34.000) (0.454200,34.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1102,34.0000) (0.1196,34.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,34.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,35.000) (0.454100,35.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0086,35.0000) (0.0160,35.0000) (0.0183,35.0000) (0.0185,35.0000) (0.0956,35.0000) (0.0962,35.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,35.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,36.000) (0.434600,36.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0195,36.0000) (0.0974,36.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.4,36.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,37.000) (0.398100,37.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0047,37.0000) (0.0091,37.0000) (0.0157,37.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.4,37.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,38.000) (0.383700,38.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0175,38.0000) (0.0197,38.0000) (0.0205,38.0000) (0.0353,38.0000) (0.0363,38.0000) (0.2941,38.0000) (0.2960,38.0000) (0.2963,38.0000) (0.2995,38.0000) (0.3002,38.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.4,38.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,39.000) (0.352400,39.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1401,39.0000) (0.1409,39.0000) (0.1459,39.0000) (0.1697,39.0000) (0.1702,39.0000) (0.2144,39.0000) (0.2152,39.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.4,39.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,40.000) (0.291700,40.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2388,40.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.3,40.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,41.000) (0.270400,41.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0042,41.0000) (0.0110,41.0000) (0.0133,41.0000) (0.0135,41.0000) (0.1725,41.0000) (0.1731,41.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.3,41.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,42.000) (0.240600,42.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0021,42.0000) (0.0024,42.0000) (0.0031,42.0000) (0.0056,42.0000) (0.0092,42.0000) (0.0098,42.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,42.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,43.000) (0.221600,43.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0113,43.0000) (0.0133,43.0000) (0.0138,43.0000) (0.2080,43.0000) (0.2091,43.0000) (0.2110,43.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,43.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,44.000) (0.204500,44.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1052,44.0000) (0.1068,44.0000) (0.1075,44.0000) (0.1406,44.0000) (0.1414,44.0000) (0.1798,44.0000) (0.1834,44.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,44.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,45.000) (0.189400,45.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1392,45.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,45.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,46.000) (0.188100,46.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0138,46.0000) (0.0163,46.0000) (0.0228,46.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,46.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,47.000) (0.171800,47.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0063,47.0000) (0.0068,47.0000) (0.0082,47.0000) (0.0087,47.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,47.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,48.000) (0.169000,48.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0216,48.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,48.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,49.000) (0.166000,49.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0103,49.0000) (0.0105,49.0000) (0.1116,49.0000) (0.1123,49.0000) (0.1379,49.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,49.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,50.000) (0.165500,50.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0053,50.0000) (0.1625,50.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,50.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,51.000) (0.144300,51.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0145,51.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,51.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,52.000) (0.143500,52.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0177,52.0000) (0.0258,52.0000) (0.0260,52.0000) (0.0537,52.0000) (0.0540,52.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,52.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,53.000) (0.140900,53.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1154,53.0000) (0.1186,53.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,53.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,54.000) (0.130100,54.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0161,54.0000) (0.0165,54.0000) (0.0172,54.0000) (0.0207,54.0000) (0.0211,54.0000) (0.0216,54.0000) (0.0234,54.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,54.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,55.000) (0.109700,55.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0135,55.0000) (0.0149,55.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,55.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,56.000) (0.106000,56.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0176,56.0000) (0.0178,56.0000) (0.0205,56.0000) (0.0211,56.0000) (0.0497,56.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,56.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,57.000) (0.104300,57.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0200,57.0000) (0.0248,57.0000) (0.0254,57.0000) (0.0324,57.0000) (0.0332,57.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,57.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,58.000) (0.103600,58.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0062,58.0000) (0.0155,58.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,58.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,59.000) (0.103500,59.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0143,59.0000) (0.0206,59.0000) (0.0239,59.0000) (0.0241,59.0000) (0.0541,59.0000) (0.0545,59.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,59.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,60.000) (0.100000,60.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0021,60.0000) (0.0045,60.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,60.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,61.000) (0.098600,61.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0230,61.0000) (0.0268,61.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,61.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,62.000) (0.078100,62.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0220,62.0000) (0.0226,62.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,62.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,63.000) (0.075700,63.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0042,63.0000) (0.0135,63.0000) (0.0137,63.0000) (0.0538,63.0000) (0.0542,63.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,63.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,64.000) (0.074000,64.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0101,64.0000) (0.0221,64.0000) (0.0244,64.0000) (0.0270,64.0000) (0.0297,64.0000) (0.0319,64.0000) (0.0349,64.0000) (0.0374,64.0000) (0.0396,64.0000) (0.0424,64.0000) (0.0444,64.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,64.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,65.000) (0.071100,65.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0132,65.0000) (0.0134,65.0000) (0.0550,65.0000) (0.0553,65.0000) (0.0565,65.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,65.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,66.000) (0.066400,66.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0118,66.0000) (0.0128,66.0000) (0.0131,66.0000) (0.0281,66.0000) (0.0284,66.0000) (0.0537,66.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,66.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,67.000) (0.065600,67.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0139,67.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,67.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,68.000) (0.062500,68.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0131,68.0000) (0.0138,68.0000) (0.0155,68.0000) (0.0164,68.0000) (0.0388,68.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,68.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,69.000) (0.062200,69.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0106,69.0000) (0.0117,69.0000) (0.0120,69.0000) (0.0125,69.0000) (0.0160,69.0000) (0.0165,69.0000) (0.0170,69.0000) (0.0514,69.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,69.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,70.000) (0.053300,70.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0135,70.0000) (0.0137,70.0000) (0.0191,70.0000) (0.0197,70.0000) (0.0266,70.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,70.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,71.000) (0.051500,71.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0175,71.0000) (0.0184,71.0000) (0.0301,71.0000) (0.0310,71.0000) (0.0338,71.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,71.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,72.000) (0.051000,72.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0043,72.0000) (0.0113,72.0000) (0.0115,72.0000) (0.0220,72.0000) (0.0224,72.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.1,72.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,73.000) (0.047400,73.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0093,73.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.0,73.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,74.000) (0.046600,74.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0127,74.0000) (0.0191,74.0000) (0.0193,74.0000) (0.0205,74.0000) (0.0219,74.0000) (0.0224,74.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.0,74.000)
};
\nextgroupplot[
    title={\SEC{}},
    title style={yshift=-5pt},
    xmin=0, xmax=15,
    xtick={0,5,10,15},
    ymin=-4.00, ymax=78.00,
    xticklabels=\empty
]
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,0.000) (15.000000,0.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7051,0.0000) (1.7214,0.0000) (1.7228,0.0000) (1.7662,0.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,0.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,1.000) (15.000000,1.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0183,1.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,1.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,2.000) (15.000000,2.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (5.1028,2.0000) (5.1066,2.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,2.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,3.000) (15.000000,3.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9979,3.0000) (0.9985,3.0000) (0.9989,3.0000) (1.0105,3.0000) (1.0118,3.0000) (1.0125,3.0000) (2.8425,3.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,3.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,4.000) (12.244400,4.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.1007,4.0000) (4.1011,4.0000) (4.1019,4.0000) (4.1028,4.0000) (4.1041,4.0000) (4.1045,4.0000) (4.1056,4.0000) (4.1059,4.0000) (4.1069,4.0000) (4.1072,4.0000) (4.1082,4.0000) (4.1084,4.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.2,4.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,5.000) (11.904900,5.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4678,5.0000) (1.4892,5.0000) (1.4925,5.0000) (1.4982,5.0000) (1.5073,5.0000) (1.5077,5.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (11.9,5.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,6.000) (9.320100,6.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.1333,6.0000) (3.1380,6.0000) (3.1594,6.0000) (3.1599,6.0000) (4.2534,6.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.3,6.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,7.000) (8.860400,7.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1113,7.0000) (0.1123,7.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.9,7.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,8.000) (7.007600,8.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6227,8.0000) (2.3902,8.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.0,8.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,9.000) (6.399100,9.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.5617,9.0000) (4.3028,9.0000) (4.3122,9.0000) (4.3158,9.0000) (4.3162,9.0000) (4.3165,9.0000) (4.3166,9.0000) (4.3946,9.0000) (4.3992,9.0000) (4.3999,9.0000) (4.4005,9.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.4,9.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,10.000) (6.322400,10.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.1814,10.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.3,10.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,11.000) (6.034500,11.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1246,11.0000) (0.1256,11.0000) (0.1358,11.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.0,11.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,12.000) (5.941700,12.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9257,12.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.9,12.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,13.000) (5.938800,13.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0763,13.0000) (5.0127,13.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.9,13.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,14.000) (5.692800,14.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.6713,14.0000) (3.8600,14.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.7,14.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,15.000) (5.501800,15.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4390,15.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.5,15.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,16.000) (5.430600,16.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.2954,16.0000) (3.2980,16.0000) (3.5967,16.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.4,16.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,17.000) (5.283100,17.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2886,17.0000) (0.3118,17.0000) (0.3127,17.0000) (1.9464,17.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.3,17.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,18.000) (5.159600,18.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3243,18.0000) (0.3268,18.0000) (0.3278,18.0000) (0.3359,18.0000) (0.3363,18.0000) (1.8221,18.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.2,18.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,19.000) (5.144200,19.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1261,19.0000) (0.1273,19.0000) (0.1505,19.0000) (0.1511,19.0000) (2.3429,19.0000) (2.3439,19.0000) (2.3581,19.0000) (2.3585,19.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.1,19.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,20.000) (5.016100,20.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2745,20.0000) (0.2792,20.0000) (0.2820,20.0000) (0.2831,20.0000) (0.2864,20.0000) (0.2890,20.0000) (0.2898,20.0000) (0.2924,20.0000) (0.2935,20.0000) (0.2952,20.0000) (0.2975,20.0000) (0.2995,20.0000) (0.3021,20.0000) (0.3024,20.0000) (0.3046,20.0000) (0.3057,20.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.0,20.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,21.000) (4.904700,21.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.0520,21.0000) (3.0607,21.0000) (3.0611,21.0000) (3.0614,21.0000) (3.0639,21.0000) (3.0642,21.0000) (3.0649,21.0000) (3.0656,21.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.9,21.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,22.000) (4.862400,22.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2545,22.0000) (0.2755,22.0000) (0.2761,22.0000) (0.2774,22.0000) (0.2782,22.0000) (0.2792,22.0000) (0.2799,22.0000) (0.2809,22.0000) (0.2818,22.0000) (0.2828,22.0000) (0.2834,22.0000) (0.2844,22.0000) (0.2848,22.0000) (0.2858,22.0000) (0.2861,22.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.9,22.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,23.000) (4.853800,23.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4932,23.0000) (1.4961,23.0000) (1.5039,23.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.9,23.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,24.000) (4.851800,24.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.3143,24.0000) (2.3159,24.0000) (2.3354,24.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.9,24.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,25.000) (4.751000,25.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5711,25.0000) (3.8282,25.0000) (3.8291,25.0000) (3.8296,25.0000) (3.8311,25.0000) (3.8316,25.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.8,25.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,26.000) (4.704600,26.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.9817,26.0000) (2.9823,26.0000) (2.9836,26.0000) (2.9849,26.0000) (2.9875,26.0000) (2.9893,26.0000) (2.9932,26.0000) (2.9947,26.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.7,26.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,27.000) (4.666300,27.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9254,27.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.7,27.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,28.000) (4.627400,28.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.8105,28.0000) (2.8188,28.0000) (2.8192,28.0000) (2.8195,28.0000) (2.8202,28.0000) (2.8234,28.0000) (2.8241,28.0000) (2.8248,28.0000) (2.8254,28.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.6,28.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,29.000) (4.530200,29.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7355,29.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.5,29.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,30.000) (4.514100,30.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6198,30.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.5,30.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,31.000) (4.391800,31.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.4432,31.0000) (3.4472,31.0000) (3.4507,31.0000) (4.0059,31.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.4,31.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,32.000) (4.345900,32.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.2278,32.0000) (1.2314,32.0000) (1.2386,32.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.3,32.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,33.000) (4.283300,33.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.0180,33.0000) (3.0227,33.0000) (3.0231,33.0000) (3.0790,33.0000) (3.0796,33.0000) (3.0801,33.0000) (3.1230,33.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.3,33.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,34.000) (4.264100,34.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.9372,34.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.3,34.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,35.000) (4.026200,35.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3537,35.0000) (1.3616,35.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.0,35.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,36.000) (3.999500,36.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.1215,36.0000) (1.1536,36.0000) (1.1562,36.0000) (1.1566,36.0000) (1.1584,36.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.0,36.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,37.000) (3.981600,37.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.6329,37.0000) (2.6391,37.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.0,37.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,38.000) (3.973000,38.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7235,38.0000) (1.7274,38.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.0,38.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,39.000) (3.787500,39.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1941,39.0000) (0.1949,39.0000) (0.1971,39.0000) (0.1987,39.0000) (0.2007,39.0000) (0.2019,39.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.8,39.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,40.000) (3.705500,40.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2718,40.0000) (0.2777,40.0000) (0.2811,40.0000) (0.2822,40.0000) (0.3428,40.0000) (0.3487,40.0000) (0.3521,40.0000) (0.3532,40.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.7,40.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,41.000) (3.689000,41.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.1740,41.0000) (1.1795,41.0000) (1.1799,41.0000) (1.1802,41.0000) (1.1979,41.0000) (1.1993,41.0000) (1.2175,41.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.7,41.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,42.000) (3.625000,42.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2756,42.0000) (0.2767,42.0000) (0.2785,42.0000) (0.3310,42.0000) (0.3317,42.0000) (2.5356,42.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.6,42.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,43.000) (3.621700,43.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2922,43.0000) (0.2949,43.0000) (0.3083,43.0000) (0.3090,43.0000) (1.2563,43.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.6,43.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,44.000) (3.612100,44.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.5975,44.0000) (1.6016,44.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.6,44.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,45.000) (3.575000,45.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8303,45.0000) (0.8311,45.0000) (0.8319,45.0000) (0.8334,45.0000) (0.8337,45.0000) (0.8344,45.0000) (0.8351,45.0000) (0.8355,45.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.6,45.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,46.000) (3.529600,46.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7960,46.0000) (1.7997,46.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.5,46.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,47.000) (3.498400,47.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.9664,47.0000) (2.8942,47.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.5,47.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,48.000) (3.497200,48.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.6338,48.0000) (1.6501,48.0000) (1.7027,48.0000) (1.7193,48.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.5,48.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,49.000) (3.481600,49.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7370,49.0000) (1.7431,49.0000) (1.7582,49.0000) (1.7608,49.0000) (1.7671,49.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.5,49.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,50.000) (3.466900,50.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9726,50.0000) (0.9775,50.0000) (0.9782,50.0000) (0.9795,50.0000) (0.9808,50.0000) (0.9822,50.0000) (0.9835,50.0000) (0.9848,50.0000) (0.9861,50.0000) (0.9877,50.0000) (0.9890,50.0000) (0.9900,50.0000) (0.9915,50.0000) (0.9932,50.0000) (0.9944,50.0000) (0.9959,50.0000) (0.9975,50.0000) (0.9987,50.0000) (1.0000,50.0000) (1.0025,50.0000) (1.0040,50.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.5,50.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,51.000) (3.271400,51.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.6190,51.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.3,51.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,52.000) (3.256700,52.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7252,52.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.3,52.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,53.000) (3.245500,53.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.9662,53.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,53.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,54.000) (3.227200,54.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.1931,54.0000) (2.1951,54.0000) (2.1957,54.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,54.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,55.000) (3.195200,55.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4222,55.0000) (1.4250,55.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,55.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,56.000) (3.192900,56.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1581,56.0000) (0.1641,56.0000) (1.0145,56.0000) (1.0167,56.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,56.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,57.000) (3.176500,57.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7870,57.0000) (1.9078,57.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,57.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,58.000) (3.167700,58.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.1276,58.0000) (2.1304,58.0000) (2.1312,58.0000) (2.1320,58.0000) (2.1367,58.0000) (2.1372,58.0000) (2.1379,58.0000) (2.1386,58.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,58.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,59.000) (3.144400,59.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7035,59.0000) (0.7420,59.0000) (0.7424,59.0000) (0.7459,59.0000) (0.7464,59.0000) (0.7478,59.0000) (0.7483,59.0000) (0.7499,59.0000) (0.7506,59.0000) (0.7522,59.0000) (0.7530,59.0000) (0.7546,59.0000) (0.7550,59.0000) (0.7562,59.0000) (0.7566,59.0000) (0.7581,59.0000) (0.7585,59.0000) (0.7601,59.0000) (0.7605,59.0000) (0.7626,59.0000) (0.7630,59.0000) (0.7646,59.0000) (0.7651,59.0000) (0.7667,59.0000) (0.7675,59.0000) (0.7691,59.0000) (0.7695,59.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.1,59.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,60.000) (3.140600,60.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9607,60.0000) (0.9640,60.0000) (0.9759,60.0000) (0.9797,60.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.1,60.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,61.000) (3.093300,61.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.9079,61.0000) (1.9101,61.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.1,61.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,62.000) (2.991400,62.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8919,62.0000) (2.1332,62.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.0,62.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,63.000) (2.944900,63.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1030,63.0000) (0.1037,63.0000) (0.1083,63.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.9,63.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,64.000) (2.781200,64.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3831,64.0000) (1.3849,64.0000) (1.3857,64.0000) (1.3866,64.0000) (1.3869,64.0000) (1.3876,64.0000) (1.4088,64.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.8,64.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,65.000) (2.686000,65.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.1076,65.0000) (1.1103,65.0000) (1.1125,65.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,65.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,66.000) (2.669000,66.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2652,66.0000) (0.2705,66.0000) (0.2741,66.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,66.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,67.000) (2.654900,67.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4210,67.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,67.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,68.000) (2.544500,68.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7504,68.0000) (1.7524,68.0000) (1.7567,68.0000) (1.7580,68.0000) (1.8030,68.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.5,68.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,69.000) (2.476700,69.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6874,69.0000) (0.6901,69.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.5,69.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,70.000) (2.302800,70.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9922,70.0000) (0.9941,70.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.3,70.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,71.000) (2.272200,71.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1982,71.0000) (0.2012,71.0000) (0.2650,71.0000) (0.2673,71.0000) (1.2404,71.0000) (1.2434,71.0000) (1.2680,71.0000) (1.2704,71.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.3,71.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,72.000) (2.212800,72.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1976,72.0000) (0.1989,72.0000) (0.2019,72.0000) (0.2311,72.0000) (0.2322,72.0000) (0.8205,72.0000) (0.8235,72.0000) (0.8268,72.0000) (0.8278,72.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.2,72.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,73.000) (2.189800,73.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0786,73.0000) (1.0797,73.0000) (1.0801,73.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.2,73.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,74.000) (1.857200,74.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5051,74.0000) (0.5055,74.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.9,74.000)
};
\nextgroupplot[
    title={\USPF{}},
    title style={yshift=-5pt},
    xmin=0, xmax=15,
    xtick={0,5,10,15},
    ymin=-4.00, ymax=78.00,
    xticklabels=\empty
]
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,0.000) (15.000000,0.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.6849,0.0000) (2.6858,0.0000) (2.7341,0.0000) (2.7349,0.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,0.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,1.000) (15.000000,1.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4275,1.0000) (0.4309,1.0000) (2.5124,1.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,1.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,2.000) (15.000000,2.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5082,2.0000) (0.5085,2.0000) (0.5147,2.0000) (0.5150,2.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,2.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,3.000) (15.000000,3.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.9874,3.0000) (8.5613,3.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,3.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,4.000) (15.000000,4.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4126,4.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,4.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,5.000) (15.000000,5.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.6984,5.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,5.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,6.000) (15.000000,6.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.0251,6.0000) (5.4015,6.0000) (5.4021,6.0000) (5.4071,6.0000) (5.4077,6.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,6.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,7.000) (15.000000,7.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5976,7.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,7.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,8.000) (15.000000,8.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.5894,8.0000) (8.5417,8.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,8.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,9.000) (15.000000,9.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.4401,9.0000) (2.4447,9.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,9.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,10.000) (15.000000,10.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (9.0800,10.0000) (9.0846,10.0000) (9.0861,10.0000) (9.0864,10.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,10.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,11.000) (15.000000,11.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3540,11.0000) (1.3554,11.0000) (1.3569,11.0000) (1.3586,11.0000) (1.3600,11.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,11.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,12.000) (15.000000,12.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.2234,12.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,12.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,13.000) (15.000000,13.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6653,13.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,13.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,14.000) (15.000000,14.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.0612,14.0000) (3.0646,14.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,14.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,15.000) (15.000000,15.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.8762,15.0000) (2.4735,15.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,15.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,16.000) (15.000000,16.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0776,16.0000) (0.5779,16.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,16.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,17.000) (15.000000,17.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1844,17.0000) (0.1867,17.0000) (0.1912,17.0000) (0.1916,17.0000) (2.4916,17.0000) (2.4922,17.0000) (2.4930,17.0000) (2.4932,17.0000) (2.5024,17.0000) (2.5028,17.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,17.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,18.000) (15.000000,18.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.0235,18.0000) (6.4247,18.0000) (6.4254,18.0000) (6.4273,18.0000) (6.4281,18.0000) (6.4374,18.0000) (6.4381,18.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,18.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,19.000) (15.000000,19.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6008,19.0000) (0.6027,19.0000) (0.6306,19.0000) (0.6308,19.0000) (1.1543,19.0000) (1.1583,19.0000) (1.1612,19.0000) (1.2084,19.0000) (1.2086,19.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,19.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,20.000) (15.000000,20.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6379,20.0000) (0.6391,20.0000) (0.6434,20.0000) (0.6461,20.0000) (0.6464,20.0000) (0.6489,20.0000) (0.6518,20.0000) (0.6543,20.0000) (0.6565,20.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,20.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,21.000) (15.000000,21.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0000,20.9950) (0.0000,21.0050)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,21.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,22.000) (14.070700,22.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.0865,22.0000) (4.0878,22.0000) (4.0880,22.0000) (4.0883,22.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (14.1,22.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,23.000) (13.721300,23.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.3156,23.0000) (2.3158,23.0000) (2.3180,23.0000) (2.3183,23.0000) (2.3192,23.0000) (2.3197,23.0000) (2.3206,23.0000) (2.3211,23.0000) (2.3221,23.0000) (2.3226,23.0000) (2.3236,23.0000) (2.3241,23.0000) (2.3256,23.0000) (2.3261,23.0000) (2.3270,23.0000) (2.3273,23.0000) (2.3292,23.0000) (2.3297,23.0000) (2.3318,23.0000) (2.3323,23.0000) (2.3340,23.0000) (2.3345,23.0000) (2.3365,23.0000) (2.3370,23.0000) (2.3384,23.0000) (2.3389,23.0000) (2.3399,23.0000) (2.3404,23.0000) (2.3415,23.0000) (2.3420,23.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (13.7,23.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,24.000) (13.617500,24.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (8.0259,24.0000) (8.0287,24.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (13.6,24.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,25.000) (12.825400,25.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.8466,25.0000) (1.8550,25.0000) (1.8553,25.0000) (1.9054,25.0000) (1.9058,25.0000) (2.0338,25.0000) (2.0348,25.0000) (2.0463,25.0000) (2.0476,25.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.8,25.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,26.000) (12.782500,26.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.5059,26.0000) (1.5092,26.0000) (1.5096,26.0000) (1.5100,26.0000) (1.5109,26.0000) (1.5115,26.0000) (1.5127,26.0000) (1.5546,26.0000) (1.5571,26.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.8,26.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,27.000) (12.750900,27.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7138,27.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.8,27.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,28.000) (12.212000,28.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.8106,28.0000) (4.8165,28.0000) (4.8170,28.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.2,28.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,29.000) (12.204900,29.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0000,28.7250) (0.0000,28.7350) (0.0000,28.7450) (0.0000,28.7550) (0.0000,28.7650) (0.0000,28.7750) (0.0000,28.7850) (0.0000,28.7950) (0.0000,28.8050) (0.0000,28.8150) (0.0000,28.8250) (0.0000,28.8350) (0.0000,28.8450) (0.0000,28.8550) (0.0000,28.8650) (0.0000,28.8750) (0.0000,28.8850) (0.0000,28.8950) (0.0000,28.9050) (0.0000,28.9150) (0.0000,28.9250) (0.0000,28.9350) (0.0000,28.9450) (0.0000,28.9550) (0.0000,28.9650) (0.0000,28.9750) (0.0000,28.9850) (0.0000,28.9950) (0.0000,29.0050) (0.0000,29.0150) (0.0000,29.0250) (0.0000,29.0350) (0.0000,29.0450) (0.0000,29.0550) (0.0000,29.0650) (0.0000,29.0750) (0.0000,29.0850) (0.0000,29.0950) (0.0000,29.1050) (0.0000,29.1150) (0.0000,29.1250) (0.0000,29.1350) (0.0000,29.1450) (0.0000,29.1550) (0.0000,29.1650) (0.0000,29.1750) (0.0000,29.1850) (0.0000,29.1950) (0.0000,29.2050) (0.0000,29.2150) (0.0000,29.2250) (0.0000,29.2350) (0.0000,29.2450) (0.0000,29.2550) (0.0000,29.2650) (0.0000,29.2750)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.2,29.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,30.000) (12.139600,30.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.0904,30.0000) (2.0913,30.0000) (2.0923,30.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.1,30.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,31.000) (11.023400,31.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3146,31.0000) (1.3167,31.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (11.0,31.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,32.000) (10.843100,32.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3654,32.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.8,32.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,33.000) (10.640500,33.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4840,33.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.6,33.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,34.000) (10.593500,34.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.9091,34.0000) (1.9130,34.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.6,34.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,35.000) (10.460200,35.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1568,35.0000) (0.6231,35.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.5,35.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,36.000) (10.079100,36.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.2625,36.0000) (2.2637,36.0000) (2.2646,36.0000) (2.2654,36.0000) (2.2662,36.0000) (2.2670,36.0000) (2.2678,36.0000) (2.2686,36.0000) (2.2694,36.0000) (2.2702,36.0000) (2.2710,36.0000) (2.2717,36.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.1,36.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,37.000) (10.036600,37.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0347,37.0000) (0.0422,37.0000) (0.6805,37.0000) (0.6861,37.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.0,37.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,38.000) (10.033000,38.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.3955,38.0000) (2.4506,38.0000) (2.4527,38.0000) (2.4529,38.0000) (2.4534,38.0000) (2.4540,38.0000) (2.4546,38.0000) (2.4669,38.0000) (2.4675,38.0000) (2.4680,38.0000) (2.4685,38.0000) (2.4690,38.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.0,38.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,39.000) (9.656400,39.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3925,39.0000) (1.3931,39.0000) (1.3961,39.0000) (1.3973,39.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.7,39.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,40.000) (9.475600,40.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.3669,40.0000) (3.3755,40.0000) (3.8233,40.0000) (3.8612,40.0000) (3.8620,40.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.5,40.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,41.000) (9.181200,41.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0791,41.0000) (0.0801,41.0000) (0.0805,41.0000) (0.9101,41.0000) (0.9108,41.0000) (0.9111,41.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.2,41.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,42.000) (9.163500,42.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4366,42.0000) (0.4372,42.0000) (0.8592,42.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.2,42.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,43.000) (9.139300,43.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0691,43.0000) (1.0713,43.0000) (1.0816,43.0000) (1.0837,43.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.1,43.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,44.000) (8.958300,44.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (5.1284,44.0000) (5.1323,44.0000) (5.1332,44.0000) (5.1335,44.0000) (5.1860,44.0000) (5.1923,44.0000) (5.2690,44.0000) (5.2893,44.0000) (5.2925,44.0000) (5.2928,44.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.0,44.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,45.000) (8.750900,45.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6119,45.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.8,45.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,46.000) (8.508600,46.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.4681,46.0000) (4.5126,46.0000) (4.5196,46.0000) (4.5201,46.0000) (5.2946,46.0000) (5.2951,46.0000) (5.2991,46.0000) (5.3000,46.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.5,46.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,47.000) (7.944900,47.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (6.6021,47.0000) (6.6030,47.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.9,47.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,48.000) (7.901100,48.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2242,48.0000) (0.2286,48.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.9,48.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,49.000) (7.856700,49.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.0307,49.0000) (3.0311,49.0000) (3.0328,49.0000) (3.0333,49.0000) (3.0334,49.0000) (3.0349,49.0000) (3.0355,49.0000) (3.0370,49.0000) (3.0376,49.0000) (3.0391,49.0000) (3.0397,49.0000) (3.0412,49.0000) (3.0418,49.0000) (3.0433,49.0000) (3.0439,49.0000) (3.0454,49.0000) (3.0460,49.0000) (3.0474,49.0000) (3.0476,49.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.9,49.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,50.000) (7.641200,50.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.0264,50.0000) (2.0576,50.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.6,50.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,51.000) (7.491600,51.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.7981,51.0000) (2.8002,51.0000) (2.8014,51.0000) (2.8025,51.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.5,51.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,52.000) (7.452300,52.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0952,52.0000) (0.3179,52.0000) (0.3196,52.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.5,52.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,53.000) (7.409100,53.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7703,53.0000) (2.0938,53.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.4,53.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,54.000) (7.341300,54.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6244,54.0000) (0.6262,54.0000) (0.6357,54.0000) (0.6532,54.0000) (0.6539,54.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.3,54.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,55.000) (7.159200,55.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.1542,55.0000) (3.1550,55.0000) (3.1563,55.0000) (3.1571,55.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.2,55.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,56.000) (7.058900,56.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.8615,56.0000) (1.8634,56.0000) (1.8916,56.0000) (1.8940,56.0000) (1.8943,56.0000) (1.9881,56.0000) (1.9901,56.0000) (1.9912,56.0000) (1.9915,56.0000) (1.9918,56.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.1,56.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,57.000) (6.677100,57.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.4558,57.0000) (3.4563,57.0000) (3.4565,57.0000) (3.4569,57.0000) (3.4572,57.0000) (3.4745,57.0000) (3.4749,57.0000) (3.4758,57.0000) (3.4763,57.0000) (3.4769,57.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.7,57.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,58.000) (6.409400,58.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.9726,58.0000) (2.9740,58.0000) (2.9749,58.0000) (2.9754,58.0000) (2.9766,58.0000) (2.9866,58.0000) (2.9871,58.0000) (2.9879,58.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.4,58.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,59.000) (6.393500,59.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.5532,59.0000) (1.5544,59.0000) (1.5565,59.0000) (1.5576,59.0000) (1.5588,59.0000) (1.5599,59.0000) (1.5611,59.0000) (1.5624,59.0000) (1.5633,59.0000) (1.5643,59.0000) (1.5654,59.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.4,59.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,60.000) (5.967200,60.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0773,60.0000) (0.4065,60.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.0,60.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,61.000) (5.678900,61.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.6835,61.0000) (2.6968,61.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.7,61.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,62.000) (5.215500,62.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.6778,62.0000) (1.6807,62.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.2,62.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,63.000) (5.199200,63.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.1428,63.0000) (2.1431,63.0000) (2.1447,63.0000) (2.1450,63.0000) (2.1458,63.0000) (2.1461,63.0000) (2.1464,63.0000) (2.1484,63.0000) (2.1488,63.0000) (2.1504,63.0000) (2.1508,63.0000) (2.1524,63.0000) (2.1528,63.0000) (2.1544,63.0000) (2.1548,63.0000) (2.1564,63.0000) (2.1568,63.0000) (2.1584,63.0000) (2.1588,63.0000) (2.1604,63.0000) (2.1608,63.0000) (2.1624,63.0000) (2.1628,63.0000) (2.1644,63.0000) (2.1651,63.0000) (2.1670,63.0000) (2.1675,63.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.2,63.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,64.000) (4.673500,64.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7549,64.0000) (1.7561,64.0000) (1.7566,64.0000) (1.7594,64.0000) (1.7616,64.0000) (1.7637,64.0000) (1.7655,64.0000) (1.7674,64.0000) (1.7694,64.0000) (1.7717,64.0000) (1.7737,64.0000) (1.7756,64.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.7,64.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,65.000) (4.397800,65.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.3168,65.0000) (2.3172,65.0000) (2.3198,65.0000) (2.3253,65.0000) (2.3260,65.0000) (2.3310,65.0000) (3.7402,65.0000) (3.7405,65.0000) (3.7436,65.0000) (3.7438,65.0000) (3.7441,65.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.4,65.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,66.000) (4.208800,66.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.4176,66.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.2,66.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,67.000) (3.933800,67.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9371,67.0000) (0.9415,67.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.9,67.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,68.000) (3.795100,68.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.6068,68.0000) (2.6086,68.0000) (2.6106,68.0000) (2.6109,68.0000) (2.6127,68.0000) (2.6145,68.0000) (2.6165,68.0000) (2.6179,68.0000) (2.6194,68.0000) (2.6212,68.0000) (2.6227,68.0000) (2.6241,68.0000) (2.6257,68.0000) (2.6266,68.0000) (2.6275,68.0000) (2.6278,68.0000) (2.6284,67.9950) (2.6284,68.0050) (2.6310,68.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.8,68.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,69.000) (3.359800,69.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7241,69.0000) (1.7344,69.0000) (1.7374,69.0000) (1.7403,69.0000) (1.7432,69.0000) (1.7461,69.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.4,69.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,70.000) (3.225600,70.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0835,70.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,70.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,71.000) (2.990600,71.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3530,71.0000) (1.3533,71.0000) (1.3536,71.0000) (1.3538,71.0000) (1.3572,71.0000) (1.3576,71.0000) (1.3583,71.0000) (1.3590,71.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.0,71.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,72.000) (2.783100,72.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3384,72.0000) (0.3523,72.0000) (0.3531,72.0000) (0.5267,72.0000) (0.5274,72.0000) (0.5283,72.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.8,72.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,73.000) (2.265800,73.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4317,73.0000) (1.7493,73.0000) (1.7499,73.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.3,73.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,74.000) (1.956600,74.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1735,74.0000) (0.2004,74.0000) (0.2009,74.0000) (0.2014,74.0000) (0.2041,74.0000) (0.2052,74.0000) (0.2055,74.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.0,74.000)
};
\nextgroupplot[
    title={\PRE{}},
    title style={yshift=-5pt},
    xlabel={Token Position ($\times 10^4$)},
    xmin=0, xmax=5,
    xtick={0,1,2,3,4,5},
    ymin=-4.00, ymax=78.00,
]
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,0.000) (2.694200,0.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3084,0.0000) (0.4682,0.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,0.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,1.000) (2.676900,1.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0699,1.0000) (0.0710,1.0000) (0.1703,1.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,1.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,2.000) (2.628500,2.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3840,2.0000) (0.3857,2.0000) (0.3873,2.0000) (0.3884,2.0000) (0.7439,2.0000) (0.7442,2.0000) (0.7525,2.0000) (0.7528,2.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.6,2.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,3.000) (2.493300,3.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4231,3.0000) (0.4280,3.0000) (0.4285,3.0000) (0.4297,3.0000) (0.4318,3.0000) (0.4326,3.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.5,3.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,4.000) (2.305600,4.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2201,4.0000) (0.2236,4.0000) (0.2252,4.0000) (0.3320,4.0000) (0.3338,4.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.3,4.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,5.000) (1.993600,5.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5153,5.0000) (0.5165,5.0000) (0.5188,5.0000) (0.5204,5.0000) (0.5214,5.0000) (0.5230,5.0000) (0.5240,5.0000) (0.5253,5.0000) (0.5263,5.0000) (0.5277,5.0000) (0.5287,5.0000) (0.5301,5.0000) (0.5311,5.0000) (0.5325,5.0000) (0.5335,5.0000) (0.5349,5.0000) (0.5359,5.0000) (0.5371,5.0000) (0.5381,5.0000) (0.5395,5.0000) (0.5405,5.0000) (0.5418,5.0000) (0.5428,5.0000) (0.5443,5.0000) (0.5453,5.0000) (0.5466,5.0000) (0.5476,5.0000) (0.5490,5.0000) (0.5500,5.0000) (0.5518,5.0000) (0.5544,5.0000) (0.5556,5.0000) (0.5579,5.0000) (0.5594,5.0000) (0.5604,5.0000) (0.5618,5.0000) (0.5628,5.0000) (0.5645,5.0000) (0.5655,5.0000) (0.5668,5.0000) (0.5678,5.0000) (0.5691,5.0000) (0.5701,5.0000) (0.5715,5.0000) (0.5725,5.0000) (0.5740,5.0000) (0.5750,5.0000) (0.5761,5.0000) (0.5771,5.0000) (0.5781,5.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.0,5.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,6.000) (1.898000,6.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9160,6.0000) (0.9165,6.0000) (1.1371,6.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.9,6.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,7.000) (1.887800,7.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2918,7.0000) (0.2930,7.0000) (0.3192,7.0000) (0.3199,7.0000) (0.6772,7.0000) (0.6786,7.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.9,7.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,8.000) (1.763100,8.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1023,8.0000) (0.1026,8.0000) (0.1048,8.0000) (0.1053,8.0000) (0.1127,8.0000) (0.1142,8.0000) (0.1157,8.0000) (0.1162,8.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.8,8.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,9.000) (1.695000,9.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2112,9.0000) (0.2119,9.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.7,9.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,10.000) (1.676300,10.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1631,10.0000) (0.2542,10.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.7,10.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,11.000) (1.629700,11.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1687,11.0000) (0.6688,11.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.6,11.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,12.000) (1.626100,12.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8440,12.0000) (0.8446,12.0000) (0.8494,12.0000) (0.8655,12.0000) (0.8660,12.0000) (0.8666,12.0000) (0.8674,12.0000) (0.8733,12.0000) (0.8747,12.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.6,12.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,13.000) (1.622200,13.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4633,13.0000) (0.6816,13.0000) (0.6826,13.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.6,13.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,14.000) (1.579000,14.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6371,14.0000) (0.6383,14.0000) (0.6389,14.0000) (0.6437,14.0000) (0.6476,14.0000) (0.6484,14.0000) (0.6487,14.0000) (0.6504,14.0000) (0.6516,14.0000) (0.6519,14.0000) (0.6533,14.0000) (0.6542,14.0000) (0.6545,14.0000) (0.6635,14.0000) (0.6644,14.0000) (0.6647,14.0000) (0.6664,14.0000) (0.6677,14.0000) (0.6680,14.0000) (0.7337,14.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.6,14.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,15.000) (1.570100,15.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1898,15.0000) (0.2111,15.0000) (0.2118,15.0000) (0.3545,15.0000) (0.3747,15.0000) (0.3754,15.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.6,15.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,16.000) (1.518900,16.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4232,16.0000) (0.4245,16.0000) (0.4252,16.0000) (0.4263,16.0000) (1.2085,16.0000) (1.2088,16.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.5,16.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,17.000) (1.509100,17.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0065,17.0000) (1.0134,17.0000) (1.0145,17.0000) (1.0150,17.0000) (1.0168,17.0000) (1.0180,17.0000) (1.0189,17.0000) (1.0199,17.0000) (1.0208,17.0000) (1.0218,17.0000) (1.0227,17.0000) (1.0238,17.0000) (1.0247,17.0000) (1.0260,17.0000) (1.0265,17.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.5,17.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,18.000) (1.497700,18.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1652,18.0000) (0.4365,18.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.5,18.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,19.000) (1.480100,19.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5401,19.0000) (0.5415,19.0000) (0.6029,19.0000) (0.6037,19.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.5,19.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,20.000) (1.469700,20.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6694,20.0000) (0.6704,20.0000) (0.6928,20.0000) (0.6947,20.0000) (0.7042,20.0000) (0.7078,20.0000) (0.7093,20.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.5,20.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,21.000) (1.462000,21.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0692,21.0000) (0.3750,21.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.5,21.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,22.000) (1.406900,22.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5880,22.0000) (0.5882,22.0000) (0.5901,22.0000) (0.5926,22.0000) (0.5931,22.0000) (0.5941,22.0000) (0.5950,22.0000) (0.5958,22.0000) (0.5961,22.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,22.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,23.000) (1.379300,23.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7608,23.0000) (0.7779,23.0000) (0.7816,23.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,23.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,24.000) (1.369500,24.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3465,24.0000) (0.3527,24.0000) (0.3532,24.0000) (0.3537,24.0000) (0.3541,24.0000) (0.3546,24.0000) (0.3597,24.0000) (0.3602,24.0000) (0.3610,24.0000) (0.3620,24.0000) (0.3625,24.0000) (0.3633,24.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,24.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,25.000) (1.354700,25.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7438,25.0000) (0.7759,25.0000) (0.7775,25.0000) (0.7831,25.0000) (0.7845,25.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,25.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,26.000) (1.353000,26.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9998,26.0000) (1.0021,26.0000) (1.0096,26.0000) (1.0103,26.0000) (1.0123,26.0000) (1.0130,26.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,26.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,27.000) (1.348000,27.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5763,27.0000) (0.5824,27.0000) (0.5914,27.0000) (0.5938,27.0000) (0.5944,27.0000) (0.5980,27.0000) (0.5986,27.0000) (0.6022,27.0000) (0.6027,27.0000) (0.6062,27.0000) (0.6077,27.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.3,27.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,28.000) (1.333600,28.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1070,28.0000) (0.1074,28.0000) (0.6253,28.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.3,28.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,29.000) (1.328200,29.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2478,29.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.3,29.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,30.000) (1.292800,30.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5994,30.0000) (0.6085,30.0000) (0.6409,30.0000) (0.6414,30.0000) (0.6474,30.0000) (0.6480,30.0000) (0.6541,30.0000) (0.6545,30.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.3,30.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,31.000) (1.236800,31.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3663,31.0000) (0.5033,31.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,31.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,32.000) (1.217800,32.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2447,32.0000) (0.4751,32.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,32.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,33.000) (1.170500,33.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1141,33.0000) (0.1148,33.0000) (0.1206,33.0000) (0.1210,33.0000) (0.1642,33.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,33.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,34.000) (1.160900,34.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0732,34.0000) (0.0751,34.0000) (0.1310,34.0000) (0.1448,34.0000) (0.1457,34.0000) (0.7031,34.0000) (0.7054,34.0000) (0.7056,34.0000) (0.7113,34.0000) (0.7138,34.0000) (0.7141,34.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,34.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,35.000) (1.140000,35.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4633,35.0000) (0.4682,35.0000) (0.4843,35.0000) (0.4853,35.0000) (0.4879,35.0000) (0.4890,35.0000) (0.4915,35.0000) (0.4925,35.0000) (0.4958,35.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,35.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,36.000) (1.138600,36.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2534,36.0000) (0.5873,36.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,36.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,37.000) (1.118200,37.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8076,37.0000) (0.8090,37.0000) (0.8094,37.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,37.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,38.000) (1.096800,38.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3140,38.0000) (0.3147,38.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,38.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,39.000) (1.096700,39.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5126,39.0000) (0.5169,39.0000) (0.5337,39.0000) (0.5348,39.0000) (0.5436,39.0000) (0.5472,39.0000) (0.5584,39.0000) (0.5785,39.0000) (0.5799,39.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,39.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,40.000) (1.076300,40.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2743,40.0000) (0.5304,40.0000) (0.5339,40.0000) (0.5442,40.0000) (0.5466,40.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,40.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,41.000) (1.076100,41.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0106,41.0000) (1.0112,41.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.1,41.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,42.000) (1.039400,42.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3671,42.0000) (0.4560,42.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.0,42.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,43.000) (0.960000,43.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4801,43.0000) (0.4840,43.0000) (0.4882,43.0000) (0.4917,43.0000) (0.4936,43.0000) (0.4964,43.0000) (0.4984,43.0000) (0.5004,43.0000) (0.5022,43.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.0,43.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,44.000) (0.945800,44.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0618,44.0000) (0.0658,44.0000) (0.1022,44.0000) (0.1056,44.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,44.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,45.000) (0.943000,45.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6391,45.0000) (0.6839,45.0000) (0.6872,45.0000) (0.6876,45.0000) (0.6891,45.0000) (0.6896,45.0000) (0.6911,45.0000) (0.6914,45.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,45.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,46.000) (0.915600,46.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7451,46.0000) (0.7533,46.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,46.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,47.000) (0.903300,47.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8037,47.0000) (0.8117,47.0000) (0.8122,47.0000) (0.8148,47.0000) (0.8161,47.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,47.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,48.000) (0.883400,48.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2080,48.0000) (0.2122,48.0000) (0.2199,48.0000) (0.2232,48.0000) (0.4788,48.0000) (0.4792,48.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,48.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,49.000) (0.860800,49.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5222,49.0000) (0.5227,49.0000) (0.5254,49.0000) (0.5259,49.0000) (0.5267,49.0000) (0.5304,49.0000) (0.5329,49.0000) (0.5350,49.0000) (0.5373,49.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,49.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,50.000) (0.852700,50.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1591,50.0000) (0.3328,50.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,50.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,51.000) (0.822600,51.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0025,51.0000) (0.0030,51.0000) (0.0032,51.0000) (0.0192,51.0000) (0.0196,51.0000) (0.1697,51.0000) (0.1711,51.0000) (0.1728,51.0000) (0.1740,51.0000) (0.1752,51.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.8,51.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,52.000) (0.791100,52.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0031,52.0000) (0.0033,52.0000) (0.0065,52.0000) (0.0067,52.0000) (0.0931,52.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.8,52.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,53.000) (0.790600,53.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0004,53.0000) (0.0019,53.0000) (0.1858,53.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.8,53.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,54.000) (0.782700,54.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3280,54.0000) (0.3451,54.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.8,54.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,55.000) (0.779900,55.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0624,55.0000) (0.3700,55.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.8,55.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,56.000) (0.760500,56.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1644,56.0000) (0.1648,56.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.8,56.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,57.000) (0.747300,57.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3259,57.0000) (0.3278,57.0000) (0.6811,57.0000) (0.6829,57.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,57.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,58.000) (0.723700,58.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2819,58.0000) (0.3083,58.0000) (0.3091,58.0000) (0.3126,58.0000) (0.3134,58.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,58.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,59.000) (0.687300,59.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0017,59.0000) (0.0022,59.0000) (0.0026,59.0000) (0.0036,59.0000) (0.0056,59.0000) (0.0064,59.0000) (0.0080,59.0000) (0.0090,59.0000) (0.0098,59.0000) (0.0114,59.0000) (0.0124,59.0000) (0.0132,59.0000) (0.0148,59.0000) (0.0158,59.0000) (0.0166,59.0000) (0.0182,59.0000) (0.0192,59.0000) (0.0200,59.0000) (0.0216,59.0000) (0.0226,59.0000) (0.0234,59.0000) (0.0250,59.0000) (0.0260,59.0000) (0.0268,59.0000) (0.0284,59.0000) (0.0294,59.0000) (0.0302,59.0000) (0.0318,59.0000) (0.0328,59.0000) (0.0336,59.0000) (0.0352,59.0000) (0.0362,59.0000) (0.0370,59.0000) (0.0386,59.0000) (0.0396,59.0000) (0.0404,59.0000) (0.0421,59.0000) (0.0431,59.0000) (0.0439,59.0000) (0.0456,59.0000) (0.0466,59.0000) (0.0474,59.0000) (0.0491,59.0000) (0.0501,59.0000) (0.0509,59.0000) (0.0526,59.0000) (0.0536,59.0000) (0.0544,59.0000) (0.0561,59.0000) (0.0571,59.0000) (0.0579,59.0000) (0.0596,59.0000) (0.0606,59.0000) (0.0614,59.0000) (0.0631,59.0000) (0.0641,59.0000) (0.0649,59.0000) (0.0666,59.0000) (0.0676,59.0000) (0.0684,59.0000) (0.0701,59.0000) (0.0711,59.0000) (0.0719,59.0000) (0.0736,59.0000) (0.0746,59.0000) (0.0755,59.0000) (0.0772,59.0000) (0.0782,59.0000) (0.0791,59.0000) (0.0808,59.0000) (0.0818,59.0000) (0.0826,59.0000) (0.0843,59.0000) (0.0853,59.0000) (0.0861,59.0000) (0.0874,59.0000) (0.0933,59.0000) (0.0941,59.0000) (0.0954,59.0000) (0.4584,59.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,59.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,60.000) (0.671800,60.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1637,60.0000) (0.1643,60.0000) (0.1652,60.0000) (0.1661,60.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,60.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,61.000) (0.650100,61.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3031,61.0000) (0.3034,61.0000) (0.3039,61.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.7,61.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,62.000) (0.645300,62.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2233,62.0000) (0.2248,62.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,62.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,63.000) (0.639000,63.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2871,63.0000) (0.2876,63.0000) (0.2897,63.0000) (0.2908,63.0000) (0.2924,63.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,63.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,64.000) (0.632300,64.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5639,64.0000) (0.5644,64.0000) (0.5667,64.0000) (0.5698,64.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,64.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,65.000) (0.622400,65.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3406,65.0000) (0.3414,65.0000) (0.3438,65.0000) (0.3452,65.0000) (0.3457,65.0000) (0.3473,65.0000) (0.3478,65.0000) (0.3492,65.0000) (0.3497,65.0000) (0.3513,65.0000) (0.3518,65.0000) (0.3531,65.0000) (0.3536,65.0000) (0.3551,65.0000) (0.3556,65.0000) (0.3571,65.0000) (0.3576,65.0000) (0.3593,65.0000) (0.3598,65.0000) (0.3608,65.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,65.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,66.000) (0.592900,66.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0641,66.0000) (0.0644,66.0000) (0.0660,66.0000) (0.0678,66.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,66.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,67.000) (0.566500,67.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4326,67.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,67.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,68.000) (0.565500,68.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1400,68.0000) (0.1412,68.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.6,68.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,69.000) (0.496200,69.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3851,69.0000) (0.3856,69.0000) (0.3872,69.0000) (0.3877,69.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,69.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,70.000) (0.462300,70.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0425,70.0000) (0.2707,70.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,70.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,71.000) (0.455800,71.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2937,71.0000) (0.2953,71.0000) (0.2955,71.0000) (0.2957,71.0000) (0.2959,71.0000) (0.2974,71.0000) (0.2978,71.0000) (0.2983,71.0000) (0.2988,71.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,71.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,72.000) (0.447800,72.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0238,72.0000) (0.0245,72.0000) (0.1232,72.0000) (0.1235,72.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.4,72.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,73.000) (0.397100,73.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0168,73.0000) (0.0171,73.0000) (0.0207,73.0000) (0.0211,73.0000) (0.0508,73.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.4,73.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,74.000) (0.170200,74.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0088,74.0000) (0.0102,74.0000) (0.0104,74.0000) (0.0136,74.0000) (0.0138,74.0000) (0.0278,74.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.2,74.000)
};
\nextgroupplot[
    title={\WLD{}},
    title style={yshift=-5pt},
    xlabel={Token Position ($\times 10^4$)},
    xmin=0, xmax=15,
    xtick={0,5,10,15},
    ymin=-4.00, ymax=48.00,
]
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,0.000) (15.000000,0.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (10.1883,0.0000) (10.1890,0.0000) (10.1907,0.0000) (10.1956,0.0000) (10.1963,0.0000) (10.1973,0.0000) (10.1994,0.0000) (10.2015,0.0000) (10.2023,0.0000) (10.2041,0.0000) (10.2046,0.0000) (10.2061,0.0000) (10.2068,0.0000) (10.2076,0.0000) (10.2085,0.0000) (10.2093,0.0000) (10.2099,0.0000) (10.2118,0.0000) (10.2124,0.0000) (10.2142,0.0000) (10.2151,0.0000) (10.2160,0.0000) (10.2170,0.0000) (10.2180,0.0000) (10.2186,0.0000) (10.2196,0.0000) (10.2203,0.0000) (10.2212,0.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,0.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,1.000) (12.375500,1.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (8.9668,1.0000) (8.9677,1.0000) (8.9721,1.0000) (8.9733,1.0000) (8.9764,1.0000) (8.9770,1.0000) (8.9779,1.0000) (8.9797,1.0000) (8.9913,1.0000) (8.9924,1.0000) (8.9933,1.0000) (8.9940,1.0000) (8.9949,1.0000) (8.9957,1.0000) (8.9966,1.0000) (8.9973,1.0000) (9.0000,1.0000) (9.0007,1.0000) (9.0020,1.0000) (9.0031,1.0000) (9.0042,1.0000) (9.0053,1.0000) (9.0143,1.0000) (9.0152,1.0000) (9.0164,1.0000) (9.0169,1.0000) (9.0182,1.0000) (9.0188,1.0000) (9.0198,1.0000) (9.0206,1.0000) (9.0217,1.0000) (9.0226,1.0000) (9.0236,1.0000) (9.0244,1.0000) (9.0253,1.0000) (9.0266,1.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (12.4,1.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,2.000) (10.468200,2.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.2872,2.0000) (3.2877,2.0000) (3.2892,2.0000) (3.2898,2.0000) (3.2904,2.0000) (3.2908,2.0000) (3.2914,2.0000) (3.2924,2.0000) (3.2930,2.0000) (3.2934,2.0000) (3.2940,2.0000) (3.2946,2.0000) (3.2952,2.0000) (3.2959,2.0000) (3.2969,2.0000) (3.2972,2.0000) (3.2985,2.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.5,2.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,3.000) (10.316500,3.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3426,3.0000) (0.3448,3.0000) (0.4214,3.0000) (0.4243,3.0000) (0.4258,3.0000) (0.4264,3.0000) (0.4274,3.0000) (0.4280,3.0000) (0.4287,3.0000) (0.4296,3.0000) (0.4312,3.0000) (0.4320,3.0000) (0.4329,3.0000) (0.4341,3.0000) (0.4347,3.0000) (0.4362,3.0000) (0.4368,3.0000) (0.4383,3.0000) (0.4392,3.0000) (0.4410,3.0000) (0.4416,3.0000) (0.4425,3.0000) (0.4432,3.0000) (0.4454,3.0000) (0.4467,3.0000) (0.4472,3.0000) (0.4489,3.0000) (0.4497,3.0000) (0.4509,3.0000) (0.4515,3.0000) (0.4521,3.0000) (0.4527,3.0000) (0.4542,3.0000) (0.4551,3.0000) (0.4563,3.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.3,3.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,4.000) (9.728800,4.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (5.1225,4.0000) (5.1244,4.0000) (5.1255,4.0000) (5.1267,4.0000) (5.1270,4.0000) (5.1272,4.0000) (5.1289,4.0000) (5.1310,4.0000) (5.1324,4.0000) (5.1339,4.0000) (5.1345,4.0000) (5.1360,4.0000) (5.1369,4.0000) (5.1384,4.0000) (5.1393,4.0000) (5.1408,4.0000) (5.1416,4.0000) (5.1425,4.0000) (5.1432,4.0000) (5.1442,4.0000) (5.1451,4.0000) (5.1461,4.0000) (5.1465,4.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.7,4.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,5.000) (9.528700,5.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (5.8599,5.0000) (5.8622,5.0000) (5.8635,5.0000) (5.8809,5.0000) (5.8817,5.0000) (8.3160,5.0000) (8.3186,5.0000) (8.3254,5.0000) (8.3257,5.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.5,5.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,6.000) (8.369600,6.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.2624,6.0000) (3.2631,6.0000) (3.2676,6.0000) (3.2682,6.0000) (3.2692,6.0000) (3.2696,6.0000) (3.2706,6.0000) (3.2711,6.0000) (3.2721,6.0000) (3.2726,6.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.4,6.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,7.000) (7.636200,7.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1934,7.0000) (0.1941,7.0000) (0.1947,7.0000) (0.2329,7.0000) (0.2342,7.0000) (0.2349,7.0000) (0.2360,7.0000) (0.2367,7.0000) (0.2378,7.0000) (0.2385,7.0000) (0.2414,7.0000) (0.2420,7.0000) (0.2444,7.0000) (0.2451,7.0000) (0.2469,7.0000) (0.2477,7.0000) (0.2490,7.0000) (0.2501,7.0000) (0.2508,7.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.6,7.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,8.000) (7.167300,8.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.2901,8.0000) (4.2969,8.0000) (4.3057,8.0000) (4.3075,8.0000) (4.3086,8.0000) (4.3110,8.0000) (4.3132,8.0000) (4.3139,8.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.2,8.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,9.000) (7.022600,9.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1766,9.0000) (0.1782,9.0000) (0.1821,9.0000) (0.1829,9.0000) (0.1832,9.0000) (0.1846,9.0000) (0.1851,9.0000) (0.1861,9.0000) (0.1866,9.0000) (0.1880,9.0000) (0.1884,9.0000) (0.1897,9.0000) (0.1900,9.0000) (0.1913,9.0000) (0.1917,9.0000) (0.1930,9.0000) (0.1934,9.0000) (0.1947,9.0000) (0.1954,9.0000) (0.1967,9.0000) (0.1973,9.0000) (0.1983,9.0000) (0.1990,9.0000) (0.2001,9.0000) (0.2005,9.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.0,9.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,10.000) (6.748100,10.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.5171,10.0000) (2.5184,10.0000) (2.5190,10.0000) (2.5285,10.0000) (2.5289,10.0000) (2.5388,10.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.7,10.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,11.000) (6.573500,11.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0159,11.0000) (0.0320,11.0000) (0.0328,11.0000) (0.0334,11.0000) (0.0000,10.9950) (0.0000,11.0050) (0.0350,11.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.6,11.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,12.000) (6.544100,12.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4048,12.0000) (1.4086,12.0000) (1.4088,12.0000) (1.4562,12.0000) (1.4749,12.0000) (1.4763,12.0000) (5.4427,12.0000) (5.4512,12.0000) (5.4513,12.0000) (5.4811,12.0000) (5.4815,12.0000) (5.4838,12.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.5,12.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,13.000) (6.329800,13.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (5.8167,13.0000) (5.8171,13.0000) (5.8192,13.0000) (5.8238,13.0000) (5.8250,13.0000) (5.8262,13.0000) (5.8265,13.0000) (5.8274,13.0000) (5.8284,13.0000) (5.8288,13.0000) (5.8297,13.0000) (5.8306,13.0000) (5.8312,13.0000) (5.8331,13.0000) (5.8342,13.0000) (5.8356,13.0000) (5.8375,13.0000) (5.8383,13.0000) (5.8393,13.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.3,13.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,14.000) (6.166200,14.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7926,14.0000) (1.7933,14.0000) (1.7954,14.0000) (1.7961,14.0000) (1.7971,14.0000) (1.7978,14.0000) (1.7989,14.0000) (1.7995,14.0000) (1.8005,14.0000) (1.8010,14.0000) (1.8021,14.0000) (1.8026,14.0000) (1.8037,14.0000) (1.8043,14.0000) (1.8054,14.0000) (1.8063,14.0000) (1.8070,14.0000) (1.8076,14.0000) (1.8083,14.0000) (1.8092,14.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.2,14.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,15.000) (5.838800,15.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0064,15.0000) (0.0072,15.0000) (0.0137,15.0000) (0.0145,15.0000) (0.0153,15.0000) (0.0160,15.0000) (0.0169,15.0000) (0.0175,15.0000) (0.0184,15.0000) (0.0201,15.0000) (0.0207,15.0000) (0.0220,15.0000) (0.0227,15.0000) (0.0234,15.0000) (0.0243,15.0000) (0.0258,15.0000) (0.0266,15.0000) (0.0275,15.0000) (0.0283,15.0000) (0.0294,15.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.8,15.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,16.000) (5.081200,16.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2826,16.0000) (0.2840,16.0000) (0.2869,16.0000) (0.3276,16.0000) (0.3291,16.0000) (0.3296,16.0000) (0.3317,16.0000) (0.3320,16.0000) (0.3344,16.0000) (0.3349,16.0000) (0.3373,16.0000) (0.3376,16.0000) (0.3398,16.0000) (0.3401,16.0000) (0.3418,16.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.1,16.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,17.000) (4.830300,17.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (4.5318,17.0000) (4.5323,17.0000) (4.5385,17.0000) (4.5398,17.0000) (4.5420,17.0000) (4.5431,17.0000) (4.5453,17.0000) (4.5606,17.0000) (4.5635,17.0000) (4.5648,17.0000) (4.5664,17.0000) (4.5673,17.0000) (4.5697,17.0000) (4.5706,17.0000) (4.5722,17.0000) (4.5733,17.0000) (4.5748,17.0000) (4.5759,17.0000) (4.5776,17.0000) (4.5785,17.0000) (4.5796,17.0000) (4.5805,17.0000) (4.5819,17.0000) (4.5828,17.0000) (4.5838,17.0000) (4.5849,17.0000) (4.5865,17.0000) (4.5874,17.0000) (4.5885,17.0000) (4.5896,17.0000) (4.5910,17.0000) (4.5920,17.0000) (4.5936,17.0000) (4.5947,17.0000) (4.5962,17.0000) (4.5971,17.0000) (4.5976,17.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.8,17.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,18.000) (4.600400,18.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.1674,18.0000) (2.1696,18.0000) (2.1722,18.0000) (2.1730,18.0000) (2.1736,18.0000) (2.1738,18.0000) (2.1748,18.0000) (2.1806,18.0000) (2.1826,18.0000) (2.1832,18.0000) (2.1846,18.0000) (2.1852,18.0000) (2.1865,18.0000) (2.1874,18.0000) (2.1885,18.0000) (2.1894,18.0000) (2.1908,18.0000) (2.1917,18.0000) (2.1932,18.0000) (2.1938,18.0000) (2.1950,18.0000) (2.1959,18.0000) (2.1981,18.0000) (2.1993,18.0000) (2.1999,18.0000) (2.2010,18.0000) (2.2019,18.0000) (2.2033,18.0000) (2.2046,18.0000) (2.2056,18.0000) (2.2065,18.0000) (2.2080,18.0000) (2.2087,18.0000) (2.2098,18.0000) (2.2106,18.0000) (2.2120,18.0000) (2.2128,18.0000) (2.2133,18.0000) (2.2142,18.0000) (2.2152,18.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.6,18.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,19.000) (4.392700,19.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9427,19.0000) (0.9443,19.0000) (0.9460,19.0000) (0.9469,19.0000) (0.9485,19.0000) (0.9495,19.0000) (0.9509,19.0000) (0.9519,19.0000) (0.9536,19.0000) (0.9546,19.0000) (0.9563,19.0000) (0.9573,19.0000) (0.9581,19.0000) (0.9591,19.0000) (0.9598,19.0000) (0.9604,19.0000) (0.9610,19.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.4,19.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,20.000) (4.358800,20.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.7741,20.0000) (1.7815,20.0000) (1.7823,20.0000) (1.7848,20.0000) (1.7858,20.0000) (1.7892,20.0000) (1.7902,20.0000) (1.7929,20.0000) (1.7940,20.0000) (1.7967,20.0000) (1.7973,20.0000) (1.8010,20.0000) (1.8021,20.0000) (1.8055,20.0000) (1.8063,20.0000) (1.8078,20.0000) (1.8084,20.0000) (1.8101,20.0000) (1.8152,20.0000) (1.8176,20.0000) (1.8189,20.0000) (1.8222,20.0000) (1.8232,20.0000) (1.8262,20.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.4,20.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,21.000) (3.997900,21.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6162,21.0000) (0.6825,21.0000) (0.6854,21.0000) (0.6865,21.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.0,21.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,22.000) (3.990500,22.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1792,22.0000) (0.1796,22.0000) (0.1802,22.0000) (0.1819,22.0000) (0.1825,22.0000) (0.1839,22.0000) (0.1853,22.0000) (0.1863,22.0000) (0.1873,22.0000) (0.1883,22.0000) (0.1890,22.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.0,22.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,23.000) (3.878100,23.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7547,23.0000) (0.7556,23.0000) (0.7579,23.0000) (0.7587,23.0000) (0.7601,23.0000) (0.7609,23.0000) (0.7619,23.0000) (0.7626,23.0000) (0.7643,23.0000) (0.7648,23.0000) (0.7661,23.0000) (0.7669,23.0000) (0.7682,23.0000) (0.7688,23.0000) (0.7701,23.0000) (0.7710,23.0000) (0.7723,23.0000) (0.7732,23.0000) (0.7745,23.0000) (0.7759,23.0000) (0.7769,23.0000) (0.7778,23.0000) (0.7791,23.0000) (0.7801,23.0000) (0.7811,23.0000) (0.7822,23.0000) (0.7832,23.0000) (0.7843,23.0000) (0.7856,23.0000) (0.7868,23.0000) (0.7878,23.0000) (0.7894,23.0000) (0.7904,23.0000) (0.7913,23.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.9,23.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,24.000) (3.847400,24.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.8716,24.0000) (1.8722,24.0000) (1.8755,24.0000) (1.8771,24.0000) (1.8777,24.0000) (1.8779,24.0000) (1.8792,24.0000) (1.8800,24.0000) (1.8813,24.0000) (1.8822,24.0000) (1.8837,24.0000) (1.8845,24.0000) (1.8854,24.0000) (1.8865,24.0000) (1.8874,24.0000) (1.8885,24.0000) (1.8894,24.0000) (1.8904,24.0000) (1.8919,24.0000) (1.8928,24.0000) (1.8943,24.0000) (1.8951,24.0000) (1.8966,24.0000) (1.8976,24.0000) (1.8985,24.0000) (1.8993,24.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.8,24.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,25.000) (3.658400,25.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3862,25.0000) (0.3871,25.0000) (0.4361,25.0000) (0.4370,25.0000) (0.4377,25.0000) (0.4383,25.0000) (0.4390,25.0000) (0.4398,25.0000) (0.4406,25.0000) (0.4412,25.0000) (0.4421,25.0000) (0.4427,25.0000) (0.4435,25.0000) (0.4443,25.0000) (0.4452,25.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.7,25.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,26.000) (3.587700,26.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.8542,26.0000) (1.8721,26.0000) (1.8733,26.0000) (1.8736,26.0000) (1.8749,26.0000) (1.8759,26.0000) (1.8772,26.0000) (1.8782,26.0000) (1.8795,26.0000) (1.8802,26.0000) (1.8812,26.0000) (1.8818,26.0000) (1.8826,26.0000) (1.8831,26.0000) (1.8844,26.0000) (1.8849,26.0000) (1.8858,26.0000) (1.8865,26.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.6,26.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,27.000) (3.279200,27.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3895,27.0000) (0.3898,27.0000) (0.3973,27.0000) (0.3977,27.0000) (0.4022,27.0000) (0.4025,27.0000) (0.4046,27.0000) (0.4049,27.0000) (0.4070,27.0000) (0.4074,27.0000) (0.4097,27.0000) (0.4102,27.0000) (0.4122,27.0000) (0.4129,27.0000) (0.4150,27.0000) (0.4163,27.0000) (0.4184,27.0000) (0.4187,27.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.3,27.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,28.000) (3.093900,28.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1583,28.0000) (0.1593,28.0000) (0.1618,28.0000) (0.1627,28.0000) (0.1637,28.0000) (0.1647,28.0000) (0.1655,28.0000) (0.1665,28.0000) (0.1679,28.0000) (0.1693,28.0000) (0.1701,28.0000) (0.1711,28.0000) (0.1719,28.0000) (0.1729,28.0000) (0.1740,28.0000) (0.1750,28.0000) (0.1757,28.0000) (0.1767,28.0000) (0.1774,28.0000) (0.1784,28.0000) (0.1796,28.0000) (0.1806,28.0000) (0.1814,28.0000) (0.1824,28.0000) (0.1832,28.0000) (0.1838,28.0000) (0.1845,28.0000) (0.1855,28.0000) (0.1863,28.0000) (0.1873,28.0000) (0.1880,28.0000) (0.1890,28.0000) (0.1896,28.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.1,28.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,29.000) (3.048100,29.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3570,29.0000) (0.3578,29.0000) (0.3581,29.0000) (0.3584,29.0000) (0.3589,29.0000) (0.3593,29.0000) (0.3597,29.0000) (0.3602,29.0000) (0.3606,29.0000) (0.3610,29.0000) (0.4415,29.0000) (0.4427,29.0000) (0.4432,29.0000) (0.4437,29.0000) (0.4442,29.0000) (0.4447,29.0000) (0.4452,29.0000) (0.4457,29.0000) (0.4462,29.0000) (0.4469,29.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.0,29.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,30.000) (2.739800,30.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4931,30.0000) (1.4944,30.0000) (1.4958,30.0000) (1.4963,30.0000) (1.4973,30.0000) (1.4980,30.0000) (1.4990,30.0000) (1.4997,30.0000) (1.5007,30.0000) (1.5013,30.0000) (1.5019,30.0000) (1.5027,30.0000) (1.5033,30.0000) (1.5041,30.0000) (1.5047,30.0000) (1.5051,30.0000) (1.5057,30.0000) (1.5062,30.0000) (1.5068,30.0000) (1.5074,30.0000) (1.5080,30.0000) (1.5085,30.0000) (1.5091,30.0000) (1.5096,30.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,30.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,31.000) (2.738400,31.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.5167,31.0000) (1.5192,31.0000) (1.5637,31.0000) (1.5657,31.0000) (1.5664,31.0000) (1.5678,31.0000) (1.5685,31.0000) (1.5709,31.0000) (1.5715,31.0000) (1.5727,31.0000) (1.5734,31.0000) (1.5757,31.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,31.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,32.000) (2.676700,32.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8579,32.0000) (0.8586,32.0000) (0.8618,32.0000) (0.8634,32.0000) (0.8641,32.0000) (0.8643,32.0000) (0.8656,32.0000) (0.8667,32.0000) (0.8682,32.0000) (0.8689,32.0000) (0.8698,32.0000) (0.8710,32.0000) (0.8725,32.0000) (0.8734,32.0000) (0.8743,32.0000) (0.8750,32.0000) (0.8765,32.0000) (0.8773,32.0000) (0.8788,32.0000) (0.8796,32.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.7,32.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,33.000) (2.527200,33.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.1953,33.0000) (2.1961,33.0000) (2.1994,33.0000) (2.2013,33.0000) (2.2024,33.0000) (2.2059,33.0000) (2.2071,33.0000) (2.2104,33.0000) (2.2114,33.0000) (2.2139,33.0000) (2.2147,33.0000) (2.2182,33.0000) (2.2190,33.0000) (2.2215,33.0000) (2.2220,33.0000) (2.2245,33.0000) (2.2249,33.0000) (2.2274,33.0000) (2.2278,33.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.5,33.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,34.000) (2.268700,34.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3895,34.0000) (1.3898,34.0000) (1.4567,34.0000) (1.4598,34.0000) (1.4604,34.0000) (1.4625,34.0000) (1.4631,34.0000) (1.4644,34.0000) (1.4651,34.0000) (1.4666,34.0000) (1.4672,34.0000) (1.4683,34.0000) (1.4689,34.0000) (1.4705,34.0000) (1.4713,34.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.3,34.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,35.000) (1.960200,35.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.1230,35.0000) (1.1235,35.0000) (1.1279,35.0000) (1.1292,35.0000) (1.1295,35.0000) (1.1310,35.0000) (1.1314,35.0000) (1.1330,35.0000) (1.1334,35.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.0,35.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,36.000) (1.857300,36.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3709,36.0000) (0.3714,36.0000) (0.3735,36.0000) (0.3743,36.0000) (0.3753,36.0000) (0.3760,36.0000) (0.3770,36.0000) (0.3775,36.0000) (0.3785,36.0000) (0.3789,36.0000) (0.3799,36.0000) (0.3803,36.0000) (0.3813,36.0000) (0.3819,36.0000) (0.3829,36.0000) (0.3835,36.0000) (0.3845,36.0000) (0.3848,36.0000) (0.3858,36.0000) (0.3862,36.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.9,36.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,37.000) (1.436500,37.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1921,37.0000) (0.1932,37.0000) (0.1956,37.0000) (0.1968,37.0000) (0.1977,37.0000) (0.1991,37.0000) (0.2000,37.0000) (0.2007,37.0000) (0.2016,37.0000) (0.2026,37.0000) (0.2037,37.0000) (0.2050,37.0000) (0.2060,37.0000) (0.2073,37.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,37.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,38.000) (1.432300,38.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5155,38.0000) (0.5180,38.0000) (0.5189,38.0000) (0.5199,38.0000) (0.5212,38.0000) (0.5221,38.0000) (0.5234,38.0000) (0.5247,38.0000) (0.5260,38.0000) (0.5274,38.0000) (0.5283,38.0000) (0.5289,38.0000) (0.5302,38.0000) (0.5307,38.0000) (0.5316,38.0000) (0.5324,38.0000) (0.5333,38.0000) (0.5341,38.0000) (0.5350,38.0000) (0.5355,38.0000) (0.5364,38.0000) (0.5369,38.0000) (0.5378,38.0000) (0.5382,38.0000) (0.5391,38.0000) (0.5395,38.0000) (0.5404,38.0000) (0.5408,38.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,38.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,39.000) (1.305500,39.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0505,39.0000) (1.0509,39.0000) (1.0532,39.0000) (1.0545,39.0000) (1.0549,39.0000) (1.0559,39.0000) (1.0564,39.0000) (1.0574,39.0000) (1.0582,39.0000) (1.0592,39.0000) (1.0597,39.0000) (1.0607,39.0000) (1.0612,39.0000) (1.0622,39.0000) (1.0627,39.0000) (1.0633,39.0000) (1.0642,39.0000) (1.0648,39.0000) (1.0653,39.0000) (1.0663,39.0000) (1.0672,39.0000) (1.0682,39.0000) (1.0689,39.0000) (1.0695,39.0000) (1.0703,39.0000) (1.0712,39.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.3,39.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,40.000) (1.244500,40.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2504,40.0000) (0.2510,40.0000) (0.3381,40.0000) (0.3478,40.0000) (0.3486,40.0000) (0.3496,40.0000) (0.3507,40.0000) (0.3513,40.0000) (0.3519,40.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,40.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,41.000) (0.963100,41.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1484,41.0000) (0.1500,41.0000) (0.1862,41.0000) (0.1877,41.0000) (0.1890,41.0000) (0.1904,41.0000) (0.1917,41.0000) (0.1931,41.0000) (0.1944,41.0000) (0.1958,41.0000) (0.1971,41.0000) (0.1985,41.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.0,41.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,42.000) (0.880900,42.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4707,42.0000) (0.4714,42.0000) (0.4731,42.0000) (0.4739,42.0000) (0.4749,42.0000) (0.4764,42.0000) (0.4774,42.0000) (0.4783,42.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.9,42.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,43.000) (0.549900,43.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0014,43.0000) (0.0022,43.0000) (0.0045,43.0000) (0.0055,43.0000) (0.0070,43.0000) (0.0077,43.0000) (0.0092,43.0000) (0.0100,43.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,43.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,44.000) (0.546600,44.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2072,44.0000) (0.2095,44.0000) (0.2153,44.0000) (0.2157,44.0000) (0.2185,44.0000) (0.2198,44.0000) (0.2204,44.0000) (0.2232,44.0000) (0.2236,44.0000) (0.2254,44.0000) (0.2262,44.0000) (0.2290,44.0000) (0.2295,44.0000) (0.2313,44.0000) (0.2320,44.0000) (0.2344,44.0000) (0.2349,44.0000) (0.2367,44.0000) (0.2371,44.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.5,44.000)
};
\nextgroupplot[
    title={\PG{}},
    title style={yshift=-5pt},
    xlabel={Token Position ($\times 10^4$)},
    xmin=0, xmax=15,
    xtick={0,5,10,15},
    ymin=-4.00, ymax=78.00,
]
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,0.000) (15.000000,0.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8183,0.0000) (0.8187,0.0000) (0.8192,0.0000) (0.8198,0.0000) (0.8203,0.0000) (0.8209,0.0000) (0.8214,0.0000) (0.8222,0.0000) (0.8227,0.0000) (0.8236,0.0000) (0.8247,0.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,0.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,1.000) (15.000000,1.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0222,1.0000) (0.0320,1.0000) (0.0338,1.0000) (3.0172,1.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,1.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,2.000) (15.000000,2.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9028,2.0000) (0.9035,2.0000) (0.9086,2.0000) (0.9091,2.0000) (0.9102,2.0000) (0.9251,2.0000) (0.9258,2.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,2.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,3.000) (15.000000,3.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7355,3.0000) (0.7447,3.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,3.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,4.000) (15.000000,4.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3876,4.0000) (0.3879,4.0000) (0.3882,4.0000) (0.6401,4.0000) (0.6404,4.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,4.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,5.000) (15.000000,5.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.1955,5.0000) (2.1958,5.0000) (2.2010,5.0000) (2.2013,5.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,5.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,6.000) (15.000000,6.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4585,6.0000) (0.4594,6.0000) (0.4604,6.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,6.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,7.000) (15.000000,7.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0905,7.0000) (0.0910,7.0000) (1.3818,7.0000) (1.3821,7.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,7.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,8.000) (15.000000,8.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.7702,8.0000) (2.7729,8.0000) (2.7738,8.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,8.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,9.000) (15.000000,9.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.3049,9.0000) (1.3138,9.0000) (1.3157,9.0000) (1.3182,9.0000) (1.3204,9.0000) (1.3226,9.0000) (1.3248,9.0000) (1.3268,9.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,9.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,10.000) (15.000000,10.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3853,10.0000) (0.3866,10.0000) (0.3887,10.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,10.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,11.000) (15.000000,11.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6318,11.0000) (0.6331,11.0000) (2.2658,11.0000) (2.2672,11.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,11.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,12.000) (15.000000,12.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (8.8441,12.0000) (8.8445,12.0000) (8.8452,12.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,12.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,13.000) (15.000000,13.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4861,13.0000) (1.4865,12.9950) (1.4865,13.0050)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,13.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,14.000) (15.000000,14.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1857,14.0000) (0.1915,14.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,14.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,15.000) (15.000000,15.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (8.1299,15.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,black,opacity=1.0] coordinates {
    (15.0,15.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,16.000) (14.707100,16.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.6309,16.0000) (3.6317,16.0000) (3.6324,16.0000) (3.6331,16.0000) (3.6340,16.0000) (3.6347,16.0000) (3.6349,16.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (14.7,16.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,17.000) (14.656700,17.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1418,17.0000) (0.1422,17.0000) (0.1426,17.0000) (0.1440,17.0000) (0.4203,17.0000) (0.4206,17.0000) (0.4221,17.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (14.7,17.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,18.000) (14.336500,18.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1840,18.0000) (0.1848,18.0000) (0.2145,18.0000) (0.2147,18.0000) (1.5670,18.0000) (1.5673,18.0000) (1.5675,18.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (14.3,18.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,19.000) (14.328000,19.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (6.6044,19.0000) (6.6060,19.0000) (6.6082,19.0000) (6.6106,19.0000) (6.6126,19.0000) (6.6143,19.0000) (6.6162,19.0000) (6.6178,19.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (14.3,19.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,20.000) (13.742800,20.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.1556,20.0000) (3.1607,20.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (13.7,20.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,21.000) (13.735800,21.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.5041,21.0000) (0.5048,21.0000) (0.5054,21.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (13.7,21.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,22.000) (13.562200,22.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9194,22.0000) (0.9209,22.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (13.6,22.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,23.000) (13.104100,23.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3007,23.0000) (0.3019,23.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (13.1,23.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,24.000) (11.710700,24.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.2708,24.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (11.7,24.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,25.000) (11.517800,25.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.7198,25.0000) (0.7201,25.0000) (0.7217,25.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (11.5,25.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,26.000) (11.481200,26.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0381,26.0000) (0.0389,26.0000) (1.8341,26.0000) (1.8345,26.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (11.5,26.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,27.000) (10.751700,27.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (3.2901,27.0000) (3.2921,27.0000) (3.2929,27.0000) (3.3233,27.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.8,27.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,28.000) (10.322200,28.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8449,28.0000) (1.0122,28.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.3,28.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,29.000) (10.008200,29.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1574,29.0000) (0.1590,29.0000) (7.7233,29.0000) (7.7262,29.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (10.0,29.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,30.000) (9.287600,30.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.2890,30.0000) (1.2909,30.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.3,30.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,31.000) (8.955900,31.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4394,31.0000) (1.4472,31.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (9.0,31.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,32.000) (8.614900,32.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0743,32.0000) (0.0756,32.0000) (0.0765,32.0000) (0.6588,32.0000) (0.7212,32.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.6,32.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,33.000) (8.478900,33.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.6307,33.0000) (2.6315,33.0000) (6.1333,33.0000) (6.1341,33.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.5,33.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,34.000) (8.365400,34.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.5722,34.0000) (6.6354,34.0000) (6.6771,34.0000) (6.6775,34.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.4,34.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,35.000) (8.268900,35.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2137,35.0000) (1.7365,35.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.3,35.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,36.000) (8.207000,36.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (7.7152,36.0000) (7.7197,36.0000) (7.7214,36.0000) (7.7218,36.0000) (7.7223,36.0000) (7.7228,36.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.2,36.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,37.000) (8.116500,37.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4358,37.0000) (0.5632,37.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.1,37.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,38.000) (8.112700,38.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.1122,38.0000) (2.1130,38.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.1,38.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,39.000) (7.959300,39.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (5.2983,39.0000) (7.2916,39.0000) (7.4585,39.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (8.0,39.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,40.000) (7.799600,40.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2267,40.0000) (0.2272,40.0000) (0.2317,40.0000) (0.2364,40.0000) (0.2389,40.0000) (0.2399,40.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.8,40.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,41.000) (7.598500,41.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4115,41.0000) (1.4120,41.0000) (1.4127,41.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.6,41.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,42.000) (7.365700,42.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (5.9824,42.0000) (5.9842,42.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.4,42.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,43.000) (6.972100,43.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.6788,43.0000) (1.6793,43.0000) (1.6803,43.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (7.0,43.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,44.000) (6.201700,44.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3785,44.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (6.2,44.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,45.000) (5.777900,45.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.3870,45.0000) (2.3878,45.0000) (2.3889,45.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.8,45.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,46.000) (5.610300,46.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9419,46.0000) (0.9488,46.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.6,46.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,47.000) (5.603900,47.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0593,47.0000) (0.0621,47.0000) (0.7466,47.0000) (0.7469,47.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.6,47.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,48.000) (5.334800,48.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0911,48.0000) (0.1052,48.0000) (0.1071,48.0000) (0.1074,48.0000) (0.1093,48.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.3,48.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,49.000) (5.312400,49.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4837,49.0000) (0.4841,49.0000) (0.4853,49.0000) (0.4856,49.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.3,49.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,50.000) (5.286200,50.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0312,50.0000) (0.0329,50.0000) (0.0332,50.0000) (0.0334,50.0000) (0.1344,50.0000) (0.1347,50.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.3,50.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,51.000) (5.263800,51.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0118,51.0000) (0.0144,51.0000) (0.7241,51.0000) (0.7245,51.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (5.3,51.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,52.000) (4.884000,52.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2477,52.0000) (2.4444,52.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.9,52.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,53.000) (4.394600,53.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0561,53.0000) (0.0599,53.0000) (0.6527,53.0000) (0.6531,53.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (4.4,53.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,54.000) (3.878900,54.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.2967,54.0000) (0.2975,54.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.9,54.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,55.000) (3.796700,55.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0202,55.0000) (0.0219,55.0000) (0.2433,55.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.8,55.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,56.000) (3.600200,56.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.4996,56.0000) (0.4998,56.0000) (0.5002,56.0000) (0.5006,56.0000) (0.5011,56.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.6,56.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,57.000) (3.482100,57.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3398,57.0000) (0.3406,57.0000) (0.3415,57.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.5,57.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,58.000) (3.297100,58.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (2.6169,58.0000) (2.6297,58.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.3,58.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,59.000) (3.197400,59.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1291,59.0000) (0.1305,59.0000) (0.1315,59.0000) (0.1325,59.0000) (0.1335,59.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (3.2,59.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,60.000) (2.776900,60.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.4506,60.0000) (1.5758,60.0000) (1.5957,60.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.8,60.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,61.000) (2.570700,61.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.3900,61.0000) (0.3908,61.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.6,61.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,62.000) (2.481900,62.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.8045,62.0000) (0.8066,62.0000) (0.8070,62.0000) (0.8073,62.0000) (0.8077,62.0000) (0.8080,62.0000) (0.8085,62.0000) (0.8087,62.0000) (0.8091,62.0000) (0.8093,62.0000) (0.8095,62.0000) (0.8097,62.0000) (0.8102,62.0000) (0.8104,62.0000) (0.8111,62.0000) (0.8113,62.0000) (0.8117,62.0000) (0.8119,62.0000) (0.8131,62.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.5,62.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,63.000) (2.381300,63.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.8186,63.0000) (1.8189,63.0000) (1.8194,63.0000) (1.8203,63.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.4,63.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,64.000) (2.335400,64.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0805,64.0000) (0.0951,64.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.3,64.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,65.000) (2.124300,65.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9592,65.0000) (0.9626,65.0000) (0.9631,65.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.1,65.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,66.000) (2.003800,66.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1705,66.0000) (0.1769,66.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.0,66.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,67.000) (1.968700,67.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.0352,67.0000) (1.0359,67.0000) (1.0366,67.0000) (1.0376,67.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (2.0,67.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,68.000) (1.899400,68.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.9385,68.0000) (0.9403,68.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.9,68.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,69.000) (1.730900,69.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (1.2885,69.0000) (1.3090,69.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.7,69.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,70.000) (1.655700,70.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.6013,70.0000) (0.6024,70.0000) (0.6027,70.0000) (0.6066,70.0000) (0.6084,70.0000) (0.6096,70.0000) (0.6115,70.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.7,70.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,71.000) (1.419200,71.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1648,71.0000) (0.1887,71.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.4,71.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,72.000) (1.339900,72.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1298,72.0000) (0.1305,72.0000) (0.1311,72.0000) (0.1527,72.0000) (0.1534,72.0000) (0.1541,72.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.3,72.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,73.000) (1.159200,73.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.1667,73.0000) (0.1684,73.0000) (0.2240,73.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (1.2,73.000)
};
\addplot[gray!50,line width=0.2pt] coordinates {
    (0,74.000) (0.431700,74.000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,PURPLE!95] coordinates {
    (0.0007,74.0000) (0.0076,74.0000) (0.0082,74.0000)
};
\addplot[only marks,mark=square*,mark size=0.8pt,gray!50,opacity=1.0] coordinates {
    (0.4,74.000)
};
\end{groupplot}
\end{tikzpicture}

==> figures_pgf/input_size_corr.tex <==
% \begin{tikzpicture}[baseline]
% \begin{axis}[
%     width=4cm, height=4cm,
%     xlabel={Document (\DD) Length ($\times 10^4$ tokens)}, xlabel style={font=\small},
%     ylabel={Task Score $\Lambda_\I$}, ylabel style={font=\small, rotate=-90},
%     xmin=0, xmax=10.5, ymin=0, ymax=1,
%     xtick={0,2,4,6,8,10}, ytick={0,0.2,0.4,0.6,0.8,1.0},
%     grid=major, grid style={line width=.1pt, draw=gray!20},
%     legend style={at={(0.5,-0.3)}, anchor=north, font=\scriptsize, nodes={inner xsep=0.45pt}},
%     legend columns=3, legend cell align=left, legend image post style={scale=0.4},
%     axis lines=left, scale only axis
% ]
% \addplot[brown!20,fill=brown!20,fill opacity=0.3,draw=none,forget plot] coordinates {
%     (0.50,0.174) (1.50,0.000) (2.50,0.000) (3.50,0.000) (4.50,0.000) (5.50,0.000) (7.50,0.000) (8.50,0.000) (10.50,0.000) (10.50,0.000) (8.50,0.000) (7.50,0.000) (5.50,0.000) (4.50,0.000) (3.50,0.000) (2.50,0.000) (1.50,0.086) (0.50,0.369)
% } \closedcycle;
% \addplot[violet!20,fill=violet!20,fill opacity=0.3,draw=none,forget plot] coordinates {
%     (0.50,0.596) (1.50,0.386) (2.50,0.373) (3.50,0.161) (4.50,0.048) (5.50,0.242) (7.50,0.035) (8.50,0.000) (10.50,0.143) (10.50,0.337) (8.50,0.506) (7.50,0.498) (5.50,0.668) (4.50,0.407) (3.50,0.454) (2.50,0.718) (1.50,0.650) (0.50,0.793)
% } \closedcycle;
% \addplot[purple!20,fill=purple!20,fill opacity=0.3,draw=none,forget plot] coordinates {
%     (0.50,0.756) (1.50,0.575) (2.50,0.573) (3.50,0.433) (4.50,0.332) (5.50,0.431) (7.50,0.143) (8.50,0.055) (10.50,0.263) (10.50,0.484) (8.50,0.612) (7.50,0.657) (5.50,0.842) (4.50,0.758) (3.50,0.746) (2.50,0.882) (1.50,0.818) (0.50,0.915)
% } \closedcycle;
% \addplot[black!20,fill=black!20,fill opacity=0.3,draw=none,forget plot] coordinates {
%     (0.50,0.465) (1.50,0.166) (2.50,0.000) (3.50,0.022) (4.50,0.000) (5.50,0.048) (7.50,0.000) (8.50,0.000) (9.50,0.000) (10.50,0.000) (10.50,0.066) (9.50,0.296) (8.50,0.000) (7.50,0.211) (5.50,0.407) (4.50,0.205) (3.50,0.235) (2.50,0.196) (1.50,0.405) (0.50,0.675)
% } \closedcycle;
% \addplot[cyan!20,fill=cyan!20,fill opacity=0.3,draw=none,forget plot] coordinates {
%     (0.50,0.634) (1.50,0.441) (2.50,0.437) (3.50,0.328) (4.50,0.158) (5.50,0.332) (7.50,0.086) (8.50,0.055) (10.50,0.238) (10.50,0.455) (8.50,0.612) (7.50,0.580) (5.50,0.758) (4.50,0.569) (3.50,0.646) (2.50,0.775) (1.50,0.702) (0.50,0.824)
% } \closedcycle;
% \addplot[green!50!black!20,fill=green!50!black!20,fill opacity=0.3,draw=none,forget plot] coordinates {
%     (0.50,0.742) (1.50,0.536) (2.50,0.609) (3.50,0.517) (4.50,0.431) (5.50,0.653) (7.50,0.272) (8.50,0.125) (10.50,0.301) (10.50,0.526) (8.50,0.708) (7.50,0.795) (5.50,0.983) (4.50,0.842) (3.50,0.817) (2.50,0.906) (1.50,0.786) (0.50,0.905)
% } \closedcycle;
% \addplot[brown,line width=1pt,mark=*,mark size=1.2pt] coordinates {
%     (0.50,0.272) (1.50,0.036) (2.50,0.000) (3.50,0.000) (4.50,0.000) (5.50,0.000) (7.50,0.000) (8.50,0.000) (10.50,0.000)
% };
% \addlegendentry{gemma-3-27b (${\text{\textminus}}1.4$)}
% \addplot[violet,line width=1pt,mark=*,mark size=1.2pt] coordinates {
%     (0.50,0.694) (1.50,0.518) (2.50,0.545) (3.50,0.308) (4.50,0.227) (5.50,0.455) (7.50,0.267) (8.50,0.250) (10.50,0.240)
% };
% \addlegendentry{gemini-2.5-flash (${\text{\textminus}}2.8$)}
% \addplot[purple,line width=1pt,mark=*,mark size=1.2pt] coordinates {
%     (0.50,0.835) (1.50,0.696) (2.50,0.727) (3.50,0.590) (4.50,0.545) (5.50,0.636) (7.50,0.400) (8.50,0.333) (10.50,0.373)
% };
% \addlegendentry{gemini-2.5-pro (${\text{\textminus}}2.6$)}
% \addplot[black,line width=1pt,mark=*,mark size=1.2pt] coordinates {
%     (0.50,0.570) (1.50,0.286) (2.50,0.094) (3.50,0.128) (4.50,0.087) (5.50,0.227) (7.50,0.071) (8.50,0.000) (9.50,0.100) (10.50,0.028)
% };
% \addlegendentry{gpt-oss-120b (${\text{\textminus}}2.9$)}
% \addplot[cyan,line width=1pt,mark=*,mark size=1.2pt] coordinates {
%     (0.50,0.729) (1.50,0.571) (2.50,0.606) (3.50,0.487) (4.50,0.364) (5.50,0.545) (7.50,0.333) (8.50,0.333) (10.50,0.347)
% };
% \addlegendentry{gpt-5-mini (${\text{\textminus}}2.7$)}
% \addplot[green!50!black,line width=1pt,mark=*,mark size=1.2pt] coordinates {
%     (0.50,0.824) (1.50,0.661) (2.50,0.758) (3.50,0.667) (4.50,0.636) (5.50,0.818) (7.50,0.533) (8.50,0.417) (10.50,0.413)
% };
% \addlegendentry{gpt-5 (${\text{\textminus}}2.7$)}
% \addplot[brown,dashed,line width=0.8pt,forget plot] coordinates {
%     (0.00,0.129) (0.21,0.126) (0.43,0.123) (0.64,0.120) (0.86,0.117) (1.07,0.115) (1.29,0.112) (1.50,0.109) (1.71,0.106) (1.93,0.103) (2.14,0.100) (2.36,0.097) (2.57,0.094) (2.79,0.091) (3.00,0.088) (3.21,0.085) (3.43,0.082) (3.64,0.079) (3.86,0.076) (4.07,0.073) (4.29,0.070) (4.50,0.067) (4.71,0.064) (4.93,0.061) (5.14,0.058) (5.36,0.055) (5.57,0.052) (5.79,0.049) (6.00,0.046) (6.21,0.043) (6.43,0.040) (6.64,0.037) (6.86,0.034) (7.07,0.031) (7.29,0.028) (7.50,0.025) (7.71,0.022) (7.93,0.019) (8.14,0.016) (8.36,0.013) (8.57,0.010) (8.79,0.007) (9.00,0.004) (9.21,0.001) (9.43,-0.002) (9.64,-0.005) (9.86,-0.008) (10.07,-0.011) (10.29,-0.014) (10.50,-0.017)
% };
% \addplot[violet,dashed,line width=0.8pt,forget plot] coordinates {
%     (0.00,0.555) (0.21,0.549) (0.43,0.543) (0.64,0.537) (0.86,0.531) (1.07,0.525) (1.29,0.519) (1.50,0.513) (1.71,0.507) (1.93,0.501) (2.14,0.495) (2.36,0.489) (2.57,0.483) (2.79,0.477) (3.00,0.471) (3.21,0.465) (3.43,0.459) (3.64,0.453) (3.86,0.447) (4.07,0.441) (4.29,0.435) (4.50,0.429) (4.71,0.423) (4.93,0.417) (5.14,0.411) (5.36,0.405) (5.57,0.399) (5.79,0.393) (6.00,0.387) (6.21,0.381) (6.43,0.375) (6.64,0.369) (6.86,0.363) (7.07,0.357) (7.29,0.351) (7.50,0.345) (7.71,0.339) (7.93,0.333) (8.14,0.327) (8.36,0.321) (8.57,0.315) (8.79,0.309) (9.00,0.303) (9.21,0.297) (9.43,0.291) (9.64,0.285) (9.86,0.279) (10.07,0.273) (10.29,0.267) (10.50,0.261)
% };
% \addplot[purple,dashed,line width=0.8pt,forget plot] coordinates {
%     (0.00,0.727) (0.21,0.722) (0.43,0.716) (0.64,0.711) (0.86,0.705) (1.07,0.699) (1.29,0.694) (1.50,0.688) (1.71,0.683) (1.93,0.677) (2.14,0.672) (2.36,0.666) (2.57,0.660) (2.79,0.655) (3.00,0.649) (3.21,0.644) (3.43,0.638) (3.64,0.633) (3.86,0.627) (4.07,0.621) (4.29,0.616) (4.50,0.610) (4.71,0.605) (4.93,0.599) (5.14,0.593) (5.36,0.588) (5.57,0.582) (5.79,0.577) (6.00,0.571) (6.21,0.566) (6.43,0.560) (6.64,0.554) (6.86,0.549) (7.07,0.543) (7.29,0.538) (7.50,0.532) (7.71,0.527) (7.93,0.521) (8.14,0.515) (8.36,0.510) (8.57,0.504) (8.79,0.499) (9.00,0.493) (9.21,0.487) (9.43,0.482) (9.64,0.476) (9.86,0.471) (10.07,0.465) (10.29,0.460) (10.50,0.454)
% };
% \addplot[black,dashed,line width=0.8pt,forget plot] coordinates {
%     (0.00,0.359) (0.21,0.353) (0.43,0.346) (0.64,0.340) (0.86,0.334) (1.07,0.328) (1.29,0.321) (1.50,0.315) (1.71,0.309) (1.93,0.303) (2.14,0.297) (2.36,0.290) (2.57,0.284) (2.79,0.278) (3.00,0.272) (3.21,0.266) (3.43,0.259) (3.64,0.253) (3.86,0.247) (4.07,0.241) (4.29,0.234) (4.50,0.228) (4.71,0.222) (4.93,0.216) (5.14,0.210) (5.36,0.203) (5.57,0.197) (5.79,0.191) (6.00,0.185) (6.21,0.179) (6.43,0.172) (6.64,0.166) (6.86,0.160) (7.07,0.154) (7.29,0.147) (7.50,0.141) (7.71,0.135) (7.93,0.129) (8.14,0.123) (8.36,0.116) (8.57,0.110) (8.79,0.104) (9.00,0.098) (9.21,0.092) (9.43,0.085) (9.64,0.079) (9.86,0.073) (10.07,0.067) (10.29,0.060) (10.50,0.054)
% };
% \addplot[cyan,dashed,line width=0.8pt,forget plot] coordinates {
%     (0.00,0.634) (0.21,0.628) (0.43,0.622) (0.64,0.616) (0.86,0.611) (1.07,0.605) (1.29,0.599) (1.50,0.593) (1.71,0.587) (1.93,0.581) (2.14,0.576) (2.36,0.570) (2.57,0.564) (2.79,0.558) (3.00,0.552) (3.21,0.546) (3.43,0.541) (3.64,0.535) (3.86,0.529) (4.07,0.523) (4.29,0.517) (4.50,0.512) (4.71,0.506) (4.93,0.500) (5.14,0.494) (5.36,0.488) (5.57,0.482) (5.79,0.477) (6.00,0.471) (6.21,0.465) (6.43,0.459) (6.64,0.453) (6.86,0.447) (7.07,0.442) (7.29,0.436) (7.50,0.430) (7.71,0.424) (7.93,0.418) (8.14,0.413) (8.36,0.407) (8.57,0.401) (8.79,0.395) (9.00,0.389) (9.21,0.383) (9.43,0.378) (9.64,0.372) (9.86,0.366) (10.07,0.360) (10.29,0.354) (10.50,0.348)
% };
% \addplot[green!50!black,dashed,line width=0.8pt,forget plot] coordinates {
%     (0.00,0.762) (0.21,0.757) (0.43,0.751) (0.64,0.745) (0.86,0.740) (1.07,0.734) (1.29,0.728) (1.50,0.722) (1.71,0.717) (1.93,0.711) (2.14,0.705) (2.36,0.699) (2.57,0.694) (2.79,0.688) (3.00,0.682) (3.21,0.677) (3.43,0.671) (3.64,0.665) (3.86,0.659) (4.07,0.654) (4.29,0.648) (4.50,0.642) (4.71,0.636) (4.93,0.631) (5.14,0.625) (5.36,0.619) (5.57,0.614) (5.79,0.608) (6.00,0.602) (6.21,0.596) (6.43,0.591) (6.64,0.585) (6.86,0.579) (7.07,0.573) (7.29,0.568) (7.50,0.562) (7.71,0.556) (7.93,0.551) (8.14,0.545) (8.36,0.539) (8.57,0.533) (8.79,0.528) (9.00,0.522) (9.21,0.516) (9.43,0.510) (9.64,0.505) (9.86,0.499) (10.07,0.493) (10.29,0.488) (10.50,0.482)
% };
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=4cm, height=4cm,
    xlabel={Input Length ($\times 10^4$ tokens)}, xlabel style={font=\small},
    ylabel={\shortstack{Task\\Score\\($\Lambda_\I$)}}, ylabel style={font=\small, rotate=-90},
    xmin=0, xmax=10.5, ymin=0, ymax=1,
    xtick={0,2,4,6,8,10}, ytick={0,0.2,0.4,0.6,0.8,1.0},
    grid=major, grid style={line width=.1pt, draw=gray!20},
    legend style={at={(0.5,-0.28)}, anchor=north, font=\scriptsize, nodes={inner xsep=0.45pt}},
    legend columns=3, legend cell align=left, legend image post style={scale=0.5},
    axis lines=left, scale only axis
]
\addplot[brown!20,fill=brown!20,fill opacity=0.3,draw=none,forget plot] coordinates {
    (0.50,0.174) (1.50,0.000) (2.50,0.000) (3.50,0.000) (4.50,0.000) (5.50,0.000) (7.50,0.000) (8.50,0.000) (10.50,0.000) (10.50,0.000) (8.50,0.000) (7.50,0.000) (5.50,0.000) (4.50,0.000) (3.50,0.000) (2.50,0.000) (1.50,0.086) (0.50,0.369)
} \closedcycle;
\addplot[violet!20,fill=violet!20,fill opacity=0.3,draw=none,forget plot] coordinates {
    (0.50,0.596) (1.50,0.386) (2.50,0.373) (3.50,0.161) (4.50,0.048) (5.50,0.242) (7.50,0.035) (8.50,0.000) (10.50,0.143) (10.50,0.337) (8.50,0.506) (7.50,0.498) (5.50,0.668) (4.50,0.407) (3.50,0.454) (2.50,0.718) (1.50,0.650) (0.50,0.793)
} \closedcycle;
\addplot[purple!20,fill=purple!20,fill opacity=0.3,draw=none,forget plot] coordinates {
    (0.50,0.756) (1.50,0.575) (2.50,0.573) (3.50,0.433) (4.50,0.332) (5.50,0.431) (7.50,0.143) (8.50,0.055) (10.50,0.263) (10.50,0.484) (8.50,0.612) (7.50,0.657) (5.50,0.842) (4.50,0.758) (3.50,0.746) (2.50,0.882) (1.50,0.818) (0.50,0.915)
} \closedcycle;
\addplot[black!20,fill=black!20,fill opacity=0.3,draw=none,forget plot] coordinates {
    (0.50,0.465) (1.50,0.166) (2.50,0.000) (3.50,0.022) (4.50,0.000) (5.50,0.048) (7.50,0.000) (8.50,0.000) (9.50,0.000) (10.50,0.000) (10.50,0.066) (9.50,0.296) (8.50,0.000) (7.50,0.211) (5.50,0.407) (4.50,0.205) (3.50,0.235) (2.50,0.196) (1.50,0.405) (0.50,0.675)
} \closedcycle;
\addplot[cyan!20,fill=cyan!20,fill opacity=0.3,draw=none,forget plot] coordinates {
    (0.50,0.634) (1.50,0.441) (2.50,0.437) (3.50,0.328) (4.50,0.158) (5.50,0.332) (7.50,0.086) (8.50,0.055) (10.50,0.238) (10.50,0.455) (8.50,0.612) (7.50,0.580) (5.50,0.758) (4.50,0.569) (3.50,0.646) (2.50,0.775) (1.50,0.702) (0.50,0.824)
} \closedcycle;
\addplot[green!50!black!20,fill=green!50!black!20,fill opacity=0.3,draw=none,forget plot] coordinates {
    (0.50,0.742) (1.50,0.536) (2.50,0.609) (3.50,0.517) (4.50,0.431) (5.50,0.653) (7.50,0.272) (8.50,0.125) (10.50,0.301) (10.50,0.526) (8.50,0.708) (7.50,0.795) (5.50,0.983) (4.50,0.842) (3.50,0.817) (2.50,0.906) (1.50,0.786) (0.50,0.905)
} \closedcycle;
\addplot[brown,line width=1pt,mark=*,mark size=1.2pt] coordinates {
    (0.50,0.272) (1.50,0.036) (2.50,0.000) (3.50,0.000) (4.50,0.000) (5.50,0.000) (7.50,0.000) (8.50,0.000) (10.50,0.000)
};
\addlegendentry{gemma-3-27b}
\addplot[violet,line width=1pt,mark=*,mark size=1.2pt] coordinates {
    (0.50,0.694) (1.50,0.518) (2.50,0.545) (3.50,0.308) (4.50,0.227) (5.50,0.455) (7.50,0.267) (8.50,0.250) (10.50,0.240)
};
\addlegendentry{gemini-2.5-flash}
\addplot[purple,line width=1pt,mark=*,mark size=1.2pt] coordinates {
    (0.50,0.835) (1.50,0.696) (2.50,0.727) (3.50,0.590) (4.50,0.545) (5.50,0.636) (7.50,0.400) (8.50,0.333) (10.50,0.373)
};
\addlegendentry{gemini-2.5-pro}
\addplot[black,line width=1pt,mark=*,mark size=1.2pt] coordinates {
    (0.50,0.570) (1.50,0.286) (2.50,0.094) (3.50,0.128) (4.50,0.087) (5.50,0.227) (7.50,0.071) (8.50,0.000) (9.50,0.100) (10.50,0.028)
};
\addlegendentry{gpt-oss-120b}
\addplot[cyan,line width=1pt,mark=*,mark size=1.2pt] coordinates {
    (0.50,0.729) (1.50,0.571) (2.50,0.606) (3.50,0.487) (4.50,0.364) (5.50,0.545) (7.50,0.333) (8.50,0.333) (10.50,0.347)
};
\addlegendentry{gpt-5-mini}
\addplot[green!50!black,line width=1pt,mark=*,mark size=1.2pt] coordinates {
    (0.50,0.824) (1.50,0.661) (2.50,0.758) (3.50,0.667) (4.50,0.636) (5.50,0.818) (7.50,0.533) (8.50,0.417) (10.50,0.413)
};
\addlegendentry{gpt-5}
\addplot[brown,dashed,line width=0.8pt,forget plot] coordinates {
    (0.00,0.118) (0.21,0.115) (0.43,0.112) (0.64,0.109) (0.86,0.106) (1.07,0.103) (1.29,0.100) (1.50,0.097) (1.71,0.094) (1.93,0.091) (2.14,0.088) (2.36,0.085) (2.57,0.081) (2.79,0.078) (3.00,0.075) (3.21,0.072) (3.43,0.069) (3.64,0.066) (3.86,0.063) (4.07,0.060) (4.29,0.057) (4.50,0.054) (4.71,0.051) (4.93,0.048) (5.14,0.045) (5.36,0.042) (5.57,0.038) (5.79,0.035) (6.00,0.032) (6.21,0.029) (6.43,0.026) (6.64,0.023) (6.86,0.020) (7.07,0.017) (7.29,0.014) (7.50,0.011) (7.71,0.008) (7.93,0.005) (8.14,0.002) (8.36,-0.001) (8.57,-0.005) (8.79,-0.008) (9.00,-0.011) (9.21,-0.014) (9.43,-0.017) (9.64,-0.020) (9.86,-0.023) (10.07,-0.026) (10.29,-0.029) (10.50,-0.032)
};
\addplot[violet,dashed,line width=0.8pt,forget plot] coordinates {
    (0.00,0.539) (0.21,0.533) (0.43,0.527) (0.64,0.521) (0.86,0.515) (1.07,0.509) (1.29,0.504) (1.50,0.498) (1.71,0.492) (1.93,0.486) (2.14,0.480) (2.36,0.474) (2.57,0.468) (2.79,0.462) (3.00,0.456) (3.21,0.450) (3.43,0.445) (3.64,0.439) (3.86,0.433) (4.07,0.427) (4.29,0.421) (4.50,0.415) (4.71,0.409) (4.93,0.403) (5.14,0.397) (5.36,0.391) (5.57,0.386) (5.79,0.380) (6.00,0.374) (6.21,0.368) (6.43,0.362) (6.64,0.356) (6.86,0.350) (7.07,0.344) (7.29,0.338) (7.50,0.332) (7.71,0.327) (7.93,0.321) (8.14,0.315) (8.36,0.309) (8.57,0.303) (8.79,0.297) (9.00,0.291) (9.21,0.285) (9.43,0.279) (9.64,0.273) (9.86,0.268) (10.07,0.262) (10.29,0.256) (10.50,0.250)
};
\addplot[purple,dashed,line width=0.8pt,forget plot] coordinates {
    (0.00,0.718) (0.21,0.712) (0.43,0.707) (0.64,0.701) (0.86,0.696) (1.07,0.690) (1.29,0.685) (1.50,0.680) (1.71,0.674) (1.93,0.669) (2.14,0.663) (2.36,0.658) (2.57,0.652) (2.79,0.647) (3.00,0.641) (3.21,0.636) (3.43,0.630) (3.64,0.625) (3.86,0.619) (4.07,0.614) (4.29,0.608) (4.50,0.603) (4.71,0.597) (4.93,0.592) (5.14,0.586) (5.36,0.581) (5.57,0.576) (5.79,0.570) (6.00,0.565) (6.21,0.559) (6.43,0.554) (6.64,0.548) (6.86,0.543) (7.07,0.537) (7.29,0.532) (7.50,0.526) (7.71,0.521) (7.93,0.515) (8.14,0.510) (8.36,0.504) (8.57,0.499) (8.79,0.493) (9.00,0.488) (9.21,0.482) (9.43,0.477) (9.64,0.472) (9.86,0.466) (10.07,0.461) (10.29,0.455) (10.50,0.450)
};
\addplot[black,dashed,line width=0.8pt,forget plot] coordinates {
    (0.00,0.363) (0.21,0.357) (0.43,0.351) (0.64,0.345) (0.86,0.339) (1.07,0.334) (1.29,0.328) (1.50,0.322) (1.71,0.316) (1.93,0.310) (2.14,0.305) (2.36,0.299) (2.57,0.293) (2.79,0.287) (3.00,0.281) (3.21,0.276) (3.43,0.270) (3.64,0.264) (3.86,0.258) (4.07,0.252) (4.29,0.247) (4.50,0.241) (4.71,0.235) (4.93,0.229) (5.14,0.223) (5.36,0.218) (5.57,0.212) (5.79,0.206) (6.00,0.200) (6.21,0.194) (6.43,0.189) (6.64,0.183) (6.86,0.177) (7.07,0.171) (7.29,0.165) (7.50,0.160) (7.71,0.154) (7.93,0.148) (8.14,0.142) (8.36,0.136) (8.57,0.131) (8.79,0.125) (9.00,0.119) (9.21,0.113) (9.43,0.107) (9.64,0.102) (9.86,0.096) (10.07,0.090) (10.29,0.084) (10.50,0.078)
};
\addplot[cyan,dashed,line width=0.8pt,forget plot] coordinates {
    (0.00,0.612) (0.21,0.606) (0.43,0.600) (0.64,0.595) (0.86,0.589) (1.07,0.583) (1.29,0.578) (1.50,0.572) (1.71,0.566) (1.93,0.561) (2.14,0.555) (2.36,0.549) (2.57,0.544) (2.79,0.538) (3.00,0.533) (3.21,0.527) (3.43,0.521) (3.64,0.516) (3.86,0.510) (4.07,0.504) (4.29,0.499) (4.50,0.493) (4.71,0.487) (4.93,0.482) (5.14,0.476) (5.36,0.470) (5.57,0.465) (5.79,0.459) (6.00,0.453) (6.21,0.448) (6.43,0.442) (6.64,0.436) (6.86,0.431) (7.07,0.425) (7.29,0.419) (7.50,0.414) (7.71,0.408) (7.93,0.402) (8.14,0.397) (8.36,0.391) (8.57,0.385) (8.79,0.380) (9.00,0.374) (9.21,0.368) (9.43,0.363) (9.64,0.357) (9.86,0.352) (10.07,0.346) (10.29,0.340) (10.50,0.335)
};
\addplot[green!50!black,dashed,line width=0.8pt,forget plot] coordinates {
    (0.00,0.758) (0.21,0.752) (0.43,0.747) (0.64,0.741) (0.86,0.735) (1.07,0.730) (1.29,0.724) (1.50,0.719) (1.71,0.713) (1.93,0.708) (2.14,0.702) (2.36,0.696) (2.57,0.691) (2.79,0.685) (3.00,0.680) (3.21,0.674) (3.43,0.668) (3.64,0.663) (3.86,0.657) (4.07,0.652) (4.29,0.646) (4.50,0.641) (4.71,0.635) (4.93,0.629) (5.14,0.624) (5.36,0.618) (5.57,0.613) (5.79,0.607) (6.00,0.601) (6.21,0.596) (6.43,0.590) (6.64,0.585) (6.86,0.579) (7.07,0.573) (7.29,0.568) (7.50,0.562) (7.71,0.557) (7.93,0.551) (8.14,0.546) (8.36,0.540) (8.57,0.534) (8.79,0.529) (9.00,0.523) (9.21,0.518) (9.43,0.512) (9.64,0.506) (9.86,0.501) (10.07,0.495) (10.29,0.490) (10.50,0.484)
};
\end{axis}
\end{tikzpicture}

